Data-Driven Behaviour Estimation in Parametric Games

A central question in multi-agent strategic games deals with learning the underlying utilities driving the agents' behaviour. Motivated by the increasing availability of large data-sets, we develop an unifying data-driven technique to estimate agents' utility functions from their observed behaviour, irrespective of whether the observations correspond to equilibrium configurations or to temporal sequences of action profiles. Under standard assumptions on the parametrization of the utilities, the proposed inference method is computationally efficient and finds all the parameters that rationalize the observed behaviour best. We numerically validate our theoretical findings on the market share estimation problem under advertising competition, using historical data from the Coca-Cola Company and Pepsi Inc. duopoly.

==> Figures/irrationality_coke.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[%
width=6.5cm,
height=2.2cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=17,
xtick={2,6,10,14},
xticklabels={{1970},{1974},{1978},{1982}},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Years},
ymin=0,
ymax=0.062,
%ytick={0,0.02,0.04,0.06},
%yticklabels={{0},{0.02},{0.04},{0.06}},
ylabel style={font=\bfseries\color{white!15!black},shift={(-0.075,-0.1)}},
ylabel={Irrationality Coke},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot [color=red, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
1	0.00925766016669168\\
2	0\\
3	0.000791433419991438\\
4	0\\
5	0.0101703878243038\\
6	0.00122451838666127\\
7	0.00892697849087411\\
8	0.00398556662834304\\
9	0.0142443855939668\\
10	0.00511795179323508\\
11	0.0132013989143733\\
12	0\\
13	0.00459863637248018\\
14	0.00596264299558769\\
15	0.0016473384173516\\
16	0\\
17	0.02063998840364\\
};
\addplot [domain = 0:20,
        thick,
        dashed,
        red,
        ]{0.02063998840364};
\addplot [color=black, mark size=1.0pt, mark=square*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.00119562671570045\\
3	0\\
4	0.00708791767429975\\
5	0.0151735516737285\\
6	0\\
7	0.000967077740188358\\
8	0\\
9	0.0586465936879948\\
10	0\\
11	0.00966224498051532\\
12	0\\
13	0.0249567562643033\\
14	0.0179442067235416\\
15	0\\
16	0\\
17	0\\
};
\addplot [domain = 0:20,
        thick,
        dashed,
        black,
        ]{0.0586465936879948};
        
\addplot [color=gray, mark size=2.0pt, mark=triangle*, mark options={solid, fill=gray, gray}, forget plot]
  table[row sep=crcr]{%
1	0.0177850991488373\\
2	0\\
3	0.000402745007615294\\
4	0\\
5	0.0098844854426259\\
6	0\\
7	0.0105208091634327\\
8	0.00429177221663265\\
9	0.0178283670186901\\
10	0.00613553548598262\\
11	0.0125868404255104\\
12	0\\
13	0.0054252369597059\\
14	0.00547167137856165\\
15	0.00369313326748157\\
16	0\\
17	0.017816617125303\\
};
\addplot [domain = 0:20,
        thick,
        dashed,
        gray,
        ]{0.0178283670186901};
\end{axis}
\end{tikzpicture}

==> Figures/irrationality_pepsi.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[%
width=6.5cm,
height=2.2cm,
at={(3.327in,0.481in)},
scale only axis,
xmin=1,
xmax=17,
xtick={2,6,10,14},
xticklabels={{1970},{1974},{1978},{1982}},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Years},
ymin=0,
ymax=0.016,
ylabel style={font=\bfseries\color{white!15!black},shift={(-0.075,-0.1)}},
ylabel={Irrationality Pepsi},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot [color=red, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
1	0.00614621792185613\\
2	0\\
3	0.000412756688014139\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.00136454287504726\\
9	0\\
10	0.000483060039724137\\
11	0\\
12	0.0097911042347349\\
13	0\\
14	0\\
15	0.0043942905074434\\
16	0.0132666940230387\\
17	0\\
};
\addplot [domain = 0:20,
        thick,
        dashed,
        red,
        ]{0.0132666940230387};
\addplot [color=black, mark size=1.0pt, mark=square*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1	0.00506938990468067\\
2	0\\
3	0.000817249143086333\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.00225715804507887\\
9	0\\
10	0.00129442435388853\\
11	0\\
12	0.00830025296705543\\
13	0\\
14	0\\
15	0.00495367132561757\\
16	0.0149469420083142\\
17	0\\
};
\addplot [domain = 0:20,
        thick,
        dashed,
        black,
        ]{0.0149469420083142};

\addplot [color=gray, mark size=2.0pt, mark=triangle*, mark options={solid, fill=gray,gray}, forget plot]
  table[row sep=crcr]{%
1	0.0110104072580773\\
2	0\\
3	0\\
4	0.00202075111718122\\
5	0\\
6	0\\
7	0\\
8	0.000176488851323747\\
9	0\\
10	0\\
11	0\\
12	0.0109584201121063\\
13	0\\
14	0\\
15	0.00435469042103785\\
16	0.0109833271217873\\
17	0\\
};
\addplot [domain = 0:20,
        thick,
        dashed,
        gray,
        ]{0.0109833271217873};
\end{axis}
\end{tikzpicture}%

==> Figures/marginal_revenue_M=50_F1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[%
width=6.5cm,
height=2.0cm,
at={(0.843in,0.481in)},
scale only axis,
xmin=0,
xmax=5.2,
xlabel style={font=\bfseries\small\color{white!15!black}},
xlabel={Firm 1 Prices},
ymin=-50,
ymax=60,
ytick={-50,-25,0,25,50},
ylabel style={font=\bfseries\small\color{white!15!black},shift={(0.0,-0.05)}},
ylabel={Marginal Revenue},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, mark size=1.0pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0	7.24515\\
0.107122448979592	6.98805612244898\\
0.214244897959184	6.73096224489796\\
0.321367346938775	6.47386836734694\\
0.428489795918367	6.21677448979592\\
0.535612244897959	5.9596806122449\\
0.642734693877551	5.70258673469388\\
0.749857142857143	5.44549285714286\\
0.856979591836735	5.18839897959184\\
0.964102040816327	4.93130510204082\\
1.07122448979592	4.6742112244898\\
1.17834693877551	4.41711734693878\\
1.2854693877551	4.16002346938776\\
1.39259183673469	3.90292959183674\\
1.49971428571429	3.64583571428571\\
1.60683673469388	3.38874183673469\\
1.71395918367347	3.13164795918367\\
1.82108163265306	2.87455408163265\\
1.92820408163265	2.61746020408163\\
2.03532653061224	2.36036632653061\\
2.14244897959184	2.10327244897959\\
2.24957142857143	1.84617857142857\\
2.35669387755102	1.58908469387755\\
2.46381632653061	1.33199081632653\\
2.5709387755102	1.07489693877551\\
2.6780612244898	0.81780306122449\\
2.78518367346939	0.56070918367347\\
2.89230612244898	0.303615306122449\\
2.99942857142857	0.0465214285714293\\
3.10655102040816	-0.21057244897959\\
3.21367346938775	-0.467666326530612\\
3.32079591836735	-0.724760204081631\\
3.42791836734694	-0.981854081632651\\
3.53504081632653	-1.23894795918367\\
3.64216326530612	-1.49604183673469\\
3.74928571428571	-1.75313571428571\\
3.85640816326531	-2.01022959183673\\
3.9635306122449	-2.26732346938775\\
4.07065306122449	-2.52441734693877\\
4.17777551020408	-2.78151122448979\\
4.28489795918367	-3.03860510204081\\
4.39202040816326	-3.29569897959183\\
4.49914285714286	-3.55279285714286\\
4.60626530612245	-3.80988673469388\\
4.71338775510204	-4.0669806122449\\
4.82051020408163	-4.32407448979592\\
4.92763265306122	-4.58116836734694\\
5.03475510204082	-4.83826224489796\\
5.14187755102041	-5.09535612244898\\
5.249	-5.35245\\
};

\addplot [color=black, mark size=1.0pt, mark=square*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	0.0288898000115169\\
0.107122448979592	0.0278645910025407\\
0.214244897959184	0.0268393819935644\\
0.321367346938775	0.0258141729845882\\
0.428489795918367	0.0247889639756119\\
0.535612244897959	0.0237637549666357\\
0.642734693877551	0.0227385459576594\\
0.749857142857143	0.0217133369486832\\
0.856979591836735	0.0206881279397069\\
0.964102040816327	0.0196629189307307\\
1.07122448979592	0.0186377099217544\\
1.17834693877551	0.0176125009127782\\
1.2854693877551	0.0165872919038019\\
1.39259183673469	0.0155620828948257\\
1.49971428571429	0.0145368738858494\\
1.60683673469388	0.0135116648768732\\
1.71395918367347	0.0124864558678969\\
1.82108163265306	0.0114612468589207\\
1.92820408163265	0.0104360378499444\\
2.03532653061224	0.00941082884096817\\
2.14244897959184	0.00838561983199192\\
2.24957142857143	0.00736041082301567\\
2.35669387755102	0.00633520181403942\\
2.46381632653061	0.00530999280506318\\
2.5709387755102	0.00428478379608692\\
2.6780612244898	0.00325957478711068\\
2.78518367346939	0.00223436577813443\\
2.89230612244898	0.00120915676915817\\
2.99942857142857	0.000183947760181928\\
3.10655102040816	-0.000841261248794325\\
3.21367346938775	-0.00186647025777057\\
3.32079591836735	-0.00289167926674683\\
3.42791836734694	-0.00391688827572308\\
3.53504081632653	-0.00494209728469932\\
3.64216326530612	-0.00596730629367557\\
3.74928571428571	-0.00699251530265182\\
3.85640816326531	-0.00801772431162807\\
3.9635306122449	-0.00904293332060432\\
4.07065306122449	-0.0100681423295806\\
4.17777551020408	-0.0110933513385568\\
4.28489795918367	-0.0121185603475331\\
4.39202040816326	-0.0131437693565093\\
4.49914285714286	-0.0141689783654856\\
4.60626530612245	-0.0151941873744618\\
4.71338775510204	-0.0162193963834381\\
4.82051020408163	-0.0172446053924143\\
4.92763265306122	-0.0182698144013906\\
5.03475510204082	-0.0192950234103668\\
5.14187755102041	-0.0203202324193431\\
5.249	-0.0213454414283193\\
};

\addplot [color=gray, mark size=1.0pt, mark=asterisk, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
0	0.00598558438321328\\
0.107122448979592	0.00577169416138501\\
0.214244897959184	0.00555780393955674\\
0.321367346938775	0.00534391371772847\\
0.428489795918367	0.00513002349590019\\
0.535612244897959	0.00491613327407237\\
0.642734693877551	0.00470224305224409\\
0.749857142857143	0.00448835283041582\\
0.856979591836735	0.00427446260858755\\
0.964102040816327	0.00406057238675928\\
1.07122448979592	0.003846682164931\\
1.17834693877551	0.00363279194310318\\
1.2854693877551	0.0034189017212749\\
1.39259183673469	0.00320501149944663\\
1.49971428571429	0.00299112127761836\\
1.60683673469388	0.00277723105579009\\
1.71395918367347	0.00256334083396181\\
1.82108163265306	0.00234945061213354\\
1.92820408163265	0.00213556039030527\\
2.03532653061224	0.001921670168477\\
2.14244897959184	0.00170777994664917\\
2.24957142857143	0.0014938897248209\\
2.35669387755102	0.00127999950299262\\
2.46381632653061	0.00106610928116435\\
2.5709387755102	0.000852219059336079\\
2.6780612244898	0.000638328837507807\\
2.78518367346939	0.000424438615679978\\
2.89230612244898	0.000210548393851706\\
2.99942857142857	-3.34182797656624e-06\\
3.10655102040816	-0.000217232049804839\\
3.21367346938775	-0.000431122271633111\\
3.32079591836735	-0.000645012493461383\\
3.42791836734694	-0.000858902715289656\\
3.53504081632653	-0.00107279293711793\\
3.64216326530612	-0.0012866831589462\\
3.74928571428571	-0.00150057338077403\\
3.85640816326531	-0.0017144636026023\\
3.9635306122449	-0.00192835382443057\\
4.07065306122449	-0.00214224404625885\\
4.17777551020408	-0.00235613426808712\\
4.28489795918367	-0.00257002448991539\\
4.39202040816326	-0.00278391471174322\\
4.49914285714286	-0.00299780493357149\\
4.60626530612245	-0.00321169515539976\\
4.71338775510204	-0.00342558537722804\\
4.82051020408163	-0.00363947559905631\\
4.92763265306122	-0.00385336582088458\\
5.03475510204082	-0.00406725604271285\\
5.14187755102041	-0.00428114626454112\\
5.249	-0.0044950364863694\\
};

\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0	0.0168410662692873\\
0.107122448979592	0.0162442420724189\\
0.214244897959184	0.0156474178755506\\
0.321367346938775	0.0150505936786822\\
0.428489795918367	0.0144537694818139\\
0.535612244897959	0.0138569452849455\\
0.642734693877551	0.0132601210880772\\
0.749857142857143	0.0126632968912088\\
0.856979591836735	0.0120664726943405\\
0.964102040816327	0.0114696484974717\\
1.07122448979592	0.0108728243006038\\
1.17834693877551	0.010276000103735\\
1.2854693877551	0.00967917590686707\\
1.39259183673469	0.00908235170999827\\
1.49971428571429	0.00848552751312992\\
1.60683673469388	0.00788870331626157\\
1.71395918367347	0.00729187911939322\\
1.82108163265306	0.00669505492252487\\
1.92820408163265	0.00609823072565652\\
2.03532653061224	0.00550140652878817\\
2.14244897959184	0.00490458233191982\\
2.24957142857143	0.00430775813505146\\
2.35669387755102	0.00371093393818311\\
2.46381632653061	0.00311410974131476\\
2.5709387755102	0.00251728554444641\\
2.6780612244898	0.00192046134757806\\
2.78518367346939	0.00132363715070971\\
2.89230612244898	0.00072681295384136\\
2.99942857142857	0.000129988756972566\\
3.10655102040816	-0.000466835439895341\\
3.21367346938775	-0.00106365963676414\\
3.32079591836735	-0.00166048383363204\\
3.42791836734694	-0.00225730803050084\\
3.53504081632653	-0.00285413222736919\\
3.64216326530612	-0.00345095642423754\\
3.74928571428571	-0.00404778062110589\\
3.85640816326531	-0.00464460481797424\\
3.9635306122449	-0.00524142901484259\\
4.07065306122449	-0.00583825321171094\\
4.17777551020408	-0.00643507740857929\\
4.28489795918367	-0.00703190160544764\\
4.39202040816326	-0.00762872580231599\\
4.49914285714286	-0.00822554999918435\\
4.60626530612245	-0.0088223741960527\\
4.71338775510204	-0.00941919839292105\\
4.82051020408163	-0.0100160225897894\\
4.92763265306122	-0.0106128467866577\\
5.03475510204082	-0.0112096709835265\\
5.14187755102041	-0.0118064951803944\\
5.249	-0.0124033193772632\\
};

\addplot[area legend, draw=black, fill=black, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.00598558438321328\\
0.107122448979592	0.00577169416138501\\
0.214244897959184	0.00555780393955674\\
0.321367346938775	0.00534391371772847\\
0.428489795918367	0.00513002349590019\\
0.535612244897959	0.00491613327407237\\
0.642734693877551	0.00470224305224409\\
0.749857142857143	0.00448835283041582\\
0.856979591836735	0.00427446260858755\\
0.964102040816327	0.00406057238675928\\
1.07122448979592	0.003846682164931\\
1.17834693877551	0.00363279194310318\\
1.2854693877551	0.0034189017212749\\
1.39259183673469	0.00320501149944663\\
1.49971428571429	0.00299112127761836\\
1.60683673469388	0.00277723105579009\\
1.71395918367347	0.00256334083396181\\
1.82108163265306	0.00234945061213354\\
1.92820408163265	0.00213556039030527\\
2.03532653061224	0.001921670168477\\
2.14244897959184	0.00170777994664917\\
2.24957142857143	0.0014938897248209\\
2.35669387755102	0.00127999950299262\\
2.46381632653061	0.00106610928116435\\
2.5709387755102	0.000852219059336079\\
2.6780612244898	0.000638328837507807\\
2.78518367346939	0.000424438615679978\\
2.89230612244898	0.000210548393851706\\
2.99942857142857	-3.34182797656624e-06\\
3.10655102040816	-0.000217232049804839\\
3.21367346938775	-0.000431122271633111\\
3.32079591836735	-0.000645012493461383\\
3.42791836734694	-0.000858902715289656\\
3.53504081632653	-0.00107279293711793\\
3.64216326530612	-0.0012866831589462\\
3.74928571428571	-0.00150057338077403\\
3.85640816326531	-0.0017144636026023\\
3.9635306122449	-0.00192835382443057\\
4.07065306122449	-0.00214224404625885\\
4.17777551020408	-0.00235613426808712\\
4.28489795918367	-0.00257002448991539\\
4.39202040816326	-0.00278391471174322\\
4.49914285714286	-0.00299780493357149\\
4.60626530612245	-0.00321169515539976\\
4.71338775510204	-0.00342558537722804\\
4.82051020408163	-0.00363947559905631\\
4.92763265306122	-0.00385336582088458\\
5.03475510204082	-0.00406725604271285\\
5.14187755102041	-0.00428114626454112\\
5.249	-0.0044950364863694\\
5.249	-0.0124033193772632\\
5.14187755102041	-0.0118064951803944\\
5.03475510204082	-0.0112096709835265\\
4.92763265306122	-0.0106128467866577\\
4.82051020408163	-0.0100160225897894\\
4.71338775510204	-0.00941919839292105\\
4.60626530612245	-0.0088223741960527\\
4.49914285714286	-0.00822554999918435\\
4.39202040816326	-0.00762872580231599\\
4.28489795918367	-0.00703190160544764\\
4.17777551020408	-0.00643507740857929\\
4.07065306122449	-0.00583825321171094\\
3.9635306122449	-0.00524142901484259\\
3.85640816326531	-0.00464460481797424\\
3.74928571428571	-0.00404778062110589\\
3.64216326530612	-0.00345095642423754\\
3.53504081632653	-0.00285413222736919\\
3.42791836734694	-0.00225730803050084\\
3.32079591836735	-0.00166048383363204\\
3.21367346938775	-0.00106365963676414\\
3.10655102040816	-0.000466835439895341\\
2.99942857142857	0.000129988756972566\\
2.89230612244898	0.00072681295384136\\
2.78518367346939	0.00132363715070971\\
2.6780612244898	0.00192046134757806\\
2.5709387755102	0.00251728554444641\\
2.46381632653061	0.00311410974131476\\
2.35669387755102	0.00371093393818311\\
2.24957142857143	0.00430775813505146\\
2.14244897959184	0.00490458233191982\\
2.03532653061224	0.00550140652878817\\
1.92820408163265	0.00609823072565652\\
1.82108163265306	0.00669505492252487\\
1.71395918367347	0.00729187911939322\\
1.60683673469388	0.00788870331626157\\
1.49971428571429	0.00848552751312992\\
1.39259183673469	0.00908235170999827\\
1.2854693877551	0.00967917590686707\\
1.17834693877551	0.010276000103735\\
1.07122448979592	0.0108728243006038\\
0.964102040816327	0.0114696484974717\\
0.856979591836735	0.0120664726943405\\
0.749857142857143	0.0126632968912088\\
0.642734693877551	0.0132601210880772\\
0.535612244897959	0.0138569452849455\\
0.428489795918367	0.0144537694818139\\
0.321367346938775	0.0150505936786822\\
0.214244897959184	0.0156474178755506\\
0.107122448979592	0.0162442420724189\\
0	0.0168410662692873\\
}--cycle;
\addplot [color=gray, mark size=1.0pt, mark=asterisk, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
0	0.0168410662692873\\
0.107122448979592	0.0162442420724189\\
0.214244897959184	0.0156474178755506\\
0.321367346938775	0.0150505936786822\\
0.428489795918367	0.0144537694818139\\
0.535612244897959	0.0138569452849455\\
0.642734693877551	0.0132601210880772\\
0.749857142857143	0.0126632968912088\\
0.856979591836735	0.0120664726943405\\
0.964102040816327	0.0114696484974717\\
1.07122448979592	0.0108728243006038\\
1.17834693877551	0.010276000103735\\
1.2854693877551	0.00967917590686707\\
1.39259183673469	0.00908235170999827\\
1.49971428571429	0.00848552751312992\\
1.60683673469388	0.00788870331626157\\
1.71395918367347	0.00729187911939322\\
1.82108163265306	0.00669505492252487\\
1.92820408163265	0.00609823072565652\\
2.03532653061224	0.00550140652878817\\
2.14244897959184	0.00490458233191982\\
2.24957142857143	0.00430775813505146\\
2.35669387755102	0.00371093393818311\\
2.46381632653061	0.00311410974131476\\
2.5709387755102	0.00251728554444641\\
2.6780612244898	0.00192046134757806\\
2.78518367346939	0.00132363715070971\\
2.89230612244898	0.00072681295384136\\
2.99942857142857	0.000129988756972566\\
3.10655102040816	-0.000466835439895341\\
3.21367346938775	-0.00106365963676414\\
3.32079591836735	-0.00166048383363204\\
3.42791836734694	-0.00225730803050084\\
3.53504081632653	-0.00285413222736919\\
3.64216326530612	-0.00345095642423754\\
3.74928571428571	-0.00404778062110589\\
3.85640816326531	-0.00464460481797424\\
3.9635306122449	-0.00524142901484259\\
4.07065306122449	-0.00583825321171094\\
4.17777551020408	-0.00643507740857929\\
4.28489795918367	-0.00703190160544764\\
4.39202040816326	-0.00762872580231599\\
4.49914285714286	-0.00822554999918435\\
4.60626530612245	-0.0088223741960527\\
4.71338775510204	-0.00941919839292105\\
4.82051020408163	-0.0100160225897894\\
4.92763265306122	-0.0106128467866577\\
5.03475510204082	-0.0112096709835265\\
5.14187755102041	-0.0118064951803944\\
5.249	-0.0124033193772632\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0	59.3920185314337\\
0.107122448979592	57.2854618360939\\
0.214244897959184	55.1789051407542\\
0.321367346938775	53.0723484454144\\
0.428489795918367	50.9657917500746\\
0.535612244897959	48.8592350547349\\
0.642734693877551	46.7526783593951\\
0.749857142857143	44.6461216640554\\
0.856979591836735	42.5395649687156\\
0.964102040816327	40.4330082733758\\
1.07122448979592	38.3264515780361\\
1.17834693877551	36.2198948826963\\
1.2854693877551	34.1133381873565\\
1.39259183673469	32.0067814920168\\
1.49971428571429	29.900224796677\\
1.60683673469388	27.7936681013372\\
1.71395918367347	25.6871114059975\\
1.82108163265306	23.5805547106577\\
1.92820408163265	21.4739980153179\\
2.03532653061224	19.3674413199782\\
2.14244897959184	17.2608846246384\\
2.24957142857143	15.1543279292987\\
2.35669387755102	13.0477712339589\\
2.46381632653061	10.9412145386191\\
2.5709387755102	8.83465784327937\\
2.6780612244898	6.72810114793961\\
2.78518367346939	4.62154445259985\\
2.89230612244898	2.51498775726007\\
2.99942857142857	0.408431061920311\\
3.10655102040816	-1.69812563341945\\
3.21367346938775	-3.80468232875921\\
3.32079591836735	-5.91123902409898\\
3.42791836734694	-8.01779571943874\\
3.53504081632653	-10.1243524147785\\
3.64216326530612	-12.2309091101183\\
3.74928571428571	-14.337465805458\\
3.85640816326531	-16.4440225007978\\
3.9635306122449	-18.5505791961376\\
4.07065306122449	-20.6571358914773\\
4.17777551020408	-22.7636925868171\\
4.28489795918367	-24.8702492821568\\
4.39202040816326	-26.9768059774966\\
4.49914285714286	-29.0833626728364\\
4.60626530612245	-31.1899193681761\\
4.71338775510204	-33.2964760635159\\
4.82051020408163	-35.4030327588557\\
4.92763265306122	-37.5095894541954\\
5.03475510204082	-39.6161461495352\\
5.14187755102041	-41.722702844875\\
5.249	-43.8292595402147\\
};

\addplot[area legend, draw=black, fill=black, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0168410662692873\\
0.107122448979592	0.0162442420724189\\
0.214244897959184	0.0156474178755506\\
0.321367346938775	0.0150505936786822\\
0.428489795918367	0.0144537694818139\\
0.535612244897959	0.0138569452849455\\
0.642734693877551	0.0132601210880772\\
0.749857142857143	0.0126632968912088\\
0.856979591836735	0.0120664726943405\\
0.964102040816327	0.0114696484974717\\
1.07122448979592	0.0108728243006038\\
1.17834693877551	0.010276000103735\\
1.2854693877551	0.00967917590686707\\
1.39259183673469	0.00908235170999827\\
1.49971428571429	0.00848552751312992\\
1.60683673469388	0.00788870331626157\\
1.71395918367347	0.00729187911939322\\
1.82108163265306	0.00669505492252487\\
1.92820408163265	0.00609823072565652\\
2.03532653061224	0.00550140652878817\\
2.14244897959184	0.00490458233191982\\
2.24957142857143	0.00430775813505146\\
2.35669387755102	0.00371093393818311\\
2.46381632653061	0.00311410974131476\\
2.5709387755102	0.00251728554444641\\
2.6780612244898	0.00192046134757806\\
2.78518367346939	0.00132363715070971\\
2.89230612244898	0.00072681295384136\\
2.99942857142857	0.000129988756972566\\
3.10655102040816	-0.000466835439895341\\
3.21367346938775	-0.00106365963676414\\
3.32079591836735	-0.00166048383363204\\
3.42791836734694	-0.00225730803050084\\
3.53504081632653	-0.00285413222736919\\
3.64216326530612	-0.00345095642423754\\
3.74928571428571	-0.00404778062110589\\
3.85640816326531	-0.00464460481797424\\
3.9635306122449	-0.00524142901484259\\
4.07065306122449	-0.00583825321171094\\
4.17777551020408	-0.00643507740857929\\
4.28489795918367	-0.00703190160544764\\
4.39202040816326	-0.00762872580231599\\
4.49914285714286	-0.00822554999918435\\
4.60626530612245	-0.0088223741960527\\
4.71338775510204	-0.00941919839292105\\
4.82051020408163	-0.0100160225897894\\
4.92763265306122	-0.0106128467866577\\
5.03475510204082	-0.0112096709835265\\
5.14187755102041	-0.0118064951803944\\
5.249	-0.0124033193772632\\
5.249	-43.8292595402147\\
5.14187755102041	-41.722702844875\\
5.03475510204082	-39.6161461495352\\
4.92763265306122	-37.5095894541954\\
4.82051020408163	-35.4030327588557\\
4.71338775510204	-33.2964760635159\\
4.60626530612245	-31.1899193681761\\
4.49914285714286	-29.0833626728364\\
4.39202040816326	-26.9768059774966\\
4.28489795918367	-24.8702492821568\\
4.17777551020408	-22.7636925868171\\
4.07065306122449	-20.6571358914773\\
3.9635306122449	-18.5505791961376\\
3.85640816326531	-16.4440225007978\\
3.74928571428571	-14.337465805458\\
3.64216326530612	-12.2309091101183\\
3.53504081632653	-10.1243524147785\\
3.42791836734694	-8.01779571943874\\
3.32079591836735	-5.91123902409898\\
3.21367346938775	-3.80468232875921\\
3.10655102040816	-1.69812563341945\\
2.99942857142857	0.408431061920311\\
2.89230612244898	2.51498775726007\\
2.78518367346939	4.62154445259985\\
2.6780612244898	6.72810114793961\\
2.5709387755102	8.83465784327937\\
2.46381632653061	10.9412145386191\\
2.35669387755102	13.0477712339589\\
2.24957142857143	15.1543279292987\\
2.14244897959184	17.2608846246384\\
2.03532653061224	19.3674413199782\\
1.92820408163265	21.4739980153179\\
1.82108163265306	23.5805547106577\\
1.71395918367347	25.6871114059975\\
1.60683673469388	27.7936681013372\\
1.49971428571429	29.900224796677\\
1.39259183673469	32.0067814920168\\
1.2854693877551	34.1133381873565\\
1.17834693877551	36.2198948826963\\
1.07122448979592	38.3264515780361\\
0.964102040816327	40.4330082733758\\
0.856979591836735	42.5395649687156\\
0.749857142857143	44.6461216640554\\
0.642734693877551	46.7526783593951\\
0.535612244897959	48.8592350547349\\
0.428489795918367	50.9657917500746\\
0.321367346938775	53.0723484454144\\
0.214244897959184	55.1789051407542\\
0.107122448979592	57.2854618360939\\
0	59.3920185314337\\
}--cycle;
\addplot [color=gray, mark size=1.0pt, mark=asterisk, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
0	59.3920185314337\\
0.107122448979592	57.2854618360939\\
0.214244897959184	55.1789051407542\\
0.321367346938775	53.0723484454144\\
0.428489795918367	50.9657917500746\\
0.535612244897959	48.8592350547349\\
0.642734693877551	46.7526783593951\\
0.749857142857143	44.6461216640554\\
0.856979591836735	42.5395649687156\\
0.964102040816327	40.4330082733758\\
1.07122448979592	38.3264515780361\\
1.17834693877551	36.2198948826963\\
1.2854693877551	34.1133381873565\\
1.39259183673469	32.0067814920168\\
1.49971428571429	29.900224796677\\
1.60683673469388	27.7936681013372\\
1.71395918367347	25.6871114059975\\
1.82108163265306	23.5805547106577\\
1.92820408163265	21.4739980153179\\
2.03532653061224	19.3674413199782\\
2.14244897959184	17.2608846246384\\
2.24957142857143	15.1543279292987\\
2.35669387755102	13.0477712339589\\
2.46381632653061	10.9412145386191\\
2.5709387755102	8.83465784327937\\
2.6780612244898	6.72810114793961\\
2.78518367346939	4.62154445259985\\
2.89230612244898	2.51498775726007\\
2.99942857142857	0.408431061920311\\
3.10655102040816	-1.69812563341945\\
3.21367346938775	-3.80468232875921\\
3.32079591836735	-5.91123902409898\\
3.42791836734694	-8.01779571943874\\
3.53504081632653	-10.1243524147785\\
3.64216326530612	-12.2309091101183\\
3.74928571428571	-14.337465805458\\
3.85640816326531	-16.4440225007978\\
3.9635306122449	-18.5505791961376\\
4.07065306122449	-20.6571358914773\\
4.17777551020408	-22.7636925868171\\
4.28489795918367	-24.8702492821568\\
4.39202040816326	-26.9768059774966\\
4.49914285714286	-29.0833626728364\\
4.60626530612245	-31.1899193681761\\
4.71338775510204	-33.2964760635159\\
4.82051020408163	-35.4030327588557\\
4.92763265306122	-37.5095894541954\\
5.03475510204082	-39.6161461495352\\
5.14187755102041	-41.722702844875\\
5.249	-43.8292595402147\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0	59.3113170567972\\
0.107122448979592	57.2069924656659\\
0.214244897959184	55.1026678745346\\
0.321367346938775	52.9983432834032\\
0.428489795918367	50.8940186922719\\
0.535612244897959	48.7896941011406\\
0.642734693877551	46.6853695100093\\
0.749857142857143	44.581044918878\\
0.856979591836735	42.4767203277467\\
0.964102040816327	40.3723957366154\\
1.07122448979592	38.2680711454841\\
1.17834693877551	36.1637465543527\\
1.2854693877551	34.0594219632214\\
1.39259183673469	31.9550973720901\\
1.49971428571429	29.8507727809588\\
1.60683673469388	27.7464481898275\\
1.71395918367347	25.6421235986962\\
1.82108163265306	23.5377990075649\\
1.92820408163265	21.4334744164335\\
2.03532653061224	19.3291498253022\\
2.14244897959184	17.2248252341709\\
2.24957142857143	15.1205006430396\\
2.35669387755102	13.0161760519083\\
2.46381632653061	10.911851460777\\
2.5709387755102	8.80752686964566\\
2.6780612244898	6.70320227851434\\
2.78518367346939	4.59887768738304\\
2.89230612244898	2.49455309625171\\
2.99942857142857	0.390228505120405\\
3.10655102040816	-1.71409608601091\\
3.21367346938775	-3.81842067714223\\
3.32079591836735	-5.92274526827354\\
3.42791836734694	-8.02706985940486\\
3.53504081632653	-10.1313944505362\\
3.64216326530612	-12.2357190416675\\
3.74928571428571	-14.3400436327988\\
3.85640816326531	-16.4443682239301\\
3.9635306122449	-18.5486928150614\\
4.07065306122449	-20.6530174061927\\
4.17777551020408	-22.757341997324\\
4.28489795918367	-24.8616665884554\\
4.39202040816326	-26.9659911795867\\
4.49914285714286	-29.070315770718\\
4.60626530612245	-31.1746403618493\\
4.71338775510204	-33.2789649529806\\
4.82051020408163	-35.3832895441119\\
4.92763265306122	-37.4876141352432\\
5.03475510204082	-39.5919387263746\\
5.14187755102041	-41.6962633175059\\
5.249	-43.8005879086372\\
};

\addplot[area legend, draw=black, fill=black, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
0	59.3920185314337\\
0.107122448979592	57.2854618360939\\
0.214244897959184	55.1789051407542\\
0.321367346938775	53.0723484454144\\
0.428489795918367	50.9657917500746\\
0.535612244897959	48.8592350547349\\
0.642734693877551	46.7526783593951\\
0.749857142857143	44.6461216640554\\
0.856979591836735	42.5395649687156\\
0.964102040816327	40.4330082733758\\
1.07122448979592	38.3264515780361\\
1.17834693877551	36.2198948826963\\
1.2854693877551	34.1133381873565\\
1.39259183673469	32.0067814920168\\
1.49971428571429	29.900224796677\\
1.60683673469388	27.7936681013372\\
1.71395918367347	25.6871114059975\\
1.82108163265306	23.5805547106577\\
1.92820408163265	21.4739980153179\\
2.03532653061224	19.3674413199782\\
2.14244897959184	17.2608846246384\\
2.24957142857143	15.1543279292987\\
2.35669387755102	13.0477712339589\\
2.46381632653061	10.9412145386191\\
2.5709387755102	8.83465784327937\\
2.6780612244898	6.72810114793961\\
2.78518367346939	4.62154445259985\\
2.89230612244898	2.51498775726007\\
2.99942857142857	0.408431061920311\\
3.10655102040816	-1.69812563341945\\
3.21367346938775	-3.80468232875921\\
3.32079591836735	-5.91123902409898\\
3.42791836734694	-8.01779571943874\\
3.53504081632653	-10.1243524147785\\
3.64216326530612	-12.2309091101183\\
3.74928571428571	-14.337465805458\\
3.85640816326531	-16.4440225007978\\
3.9635306122449	-18.5505791961376\\
4.07065306122449	-20.6571358914773\\
4.17777551020408	-22.7636925868171\\
4.28489795918367	-24.8702492821568\\
4.39202040816326	-26.9768059774966\\
4.49914285714286	-29.0833626728364\\
4.60626530612245	-31.1899193681761\\
4.71338775510204	-33.2964760635159\\
4.82051020408163	-35.4030327588557\\
4.92763265306122	-37.5095894541954\\
5.03475510204082	-39.6161461495352\\
5.14187755102041	-41.722702844875\\
5.249	-43.8292595402147\\
5.249	-43.8005879086372\\
5.14187755102041	-41.6962633175059\\
5.03475510204082	-39.5919387263746\\
4.92763265306122	-37.4876141352432\\
4.82051020408163	-35.3832895441119\\
4.71338775510204	-33.2789649529806\\
4.60626530612245	-31.1746403618493\\
4.49914285714286	-29.070315770718\\
4.39202040816326	-26.9659911795867\\
4.28489795918367	-24.8616665884554\\
4.17777551020408	-22.757341997324\\
4.07065306122449	-20.6530174061927\\
3.9635306122449	-18.5486928150614\\
3.85640816326531	-16.4443682239301\\
3.74928571428571	-14.3400436327988\\
3.64216326530612	-12.2357190416675\\
3.53504081632653	-10.1313944505362\\
3.42791836734694	-8.02706985940486\\
3.32079591836735	-5.92274526827354\\
3.21367346938775	-3.81842067714223\\
3.10655102040816	-1.71409608601091\\
2.99942857142857	0.390228505120405\\
2.89230612244898	2.49455309625171\\
2.78518367346939	4.59887768738304\\
2.6780612244898	6.70320227851434\\
2.5709387755102	8.80752686964566\\
2.46381632653061	10.911851460777\\
2.35669387755102	13.0161760519083\\
2.24957142857143	15.1205006430396\\
2.14244897959184	17.2248252341709\\
2.03532653061224	19.3291498253022\\
1.92820408163265	21.4334744164335\\
1.82108163265306	23.5377990075649\\
1.71395918367347	25.6421235986962\\
1.60683673469388	27.7464481898275\\
1.49971428571429	29.8507727809588\\
1.39259183673469	31.9550973720901\\
1.2854693877551	34.0594219632214\\
1.17834693877551	36.1637465543527\\
1.07122448979592	38.2680711454841\\
0.964102040816327	40.3723957366154\\
0.856979591836735	42.4767203277467\\
0.749857142857143	44.581044918878\\
0.642734693877551	46.6853695100093\\
0.535612244897959	48.7896941011406\\
0.428489795918367	50.8940186922719\\
0.321367346938775	52.9983432834032\\
0.214244897959184	55.1026678745346\\
0.107122448979592	57.2069924656659\\
0	59.3113170567972\\
}--cycle;
\addplot [color=gray, mark size=1.0pt, mark=asterisk, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
0	59.3113170567972\\
0.107122448979592	57.2069924656659\\
0.214244897959184	55.1026678745346\\
0.321367346938775	52.9983432834032\\
0.428489795918367	50.8940186922719\\
0.535612244897959	48.7896941011406\\
0.642734693877551	46.6853695100093\\
0.749857142857143	44.581044918878\\
0.856979591836735	42.4767203277467\\
0.964102040816327	40.3723957366154\\
1.07122448979592	38.2680711454841\\
1.17834693877551	36.1637465543527\\
1.2854693877551	34.0594219632214\\
1.39259183673469	31.9550973720901\\
1.49971428571429	29.8507727809588\\
1.60683673469388	27.7464481898275\\
1.71395918367347	25.6421235986962\\
1.82108163265306	23.5377990075649\\
1.92820408163265	21.4334744164335\\
2.03532653061224	19.3291498253022\\
2.14244897959184	17.2248252341709\\
2.24957142857143	15.1205006430396\\
2.35669387755102	13.0161760519083\\
2.46381632653061	10.911851460777\\
2.5709387755102	8.80752686964566\\
2.6780612244898	6.70320227851434\\
2.78518367346939	4.59887768738304\\
2.89230612244898	2.49455309625171\\
2.99942857142857	0.390228505120405\\
3.10655102040816	-1.71409608601091\\
3.21367346938775	-3.81842067714223\\
3.32079591836735	-5.92274526827354\\
3.42791836734694	-8.02706985940486\\
3.53504081632653	-10.1313944505362\\
3.64216326530612	-12.2357190416675\\
3.74928571428571	-14.3400436327988\\
3.85640816326531	-16.4443682239301\\
3.9635306122449	-18.5486928150614\\
4.07065306122449	-20.6530174061927\\
4.17777551020408	-22.757341997324\\
4.28489795918367	-24.8616665884554\\
4.39202040816326	-26.9659911795867\\
4.49914285714286	-29.070315770718\\
4.60626530612245	-31.1746403618493\\
4.71338775510204	-33.2789649529806\\
4.82051020408163	-35.3832895441119\\
4.92763265306122	-37.4876141352432\\
5.03475510204082	-39.5919387263746\\
5.14187755102041	-41.6962633175059\\
5.249	-43.8005879086372\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0	0.529599731944852\\
0.107122448979592	0.510820843278228\\
0.214244897959184	0.492041954611605\\
0.321367346938775	0.473263065944982\\
0.428489795918367	0.454484177278358\\
0.535612244897959	0.435705288611735\\
0.642734693877551	0.416926399945111\\
0.749857142857143	0.398147511278488\\
0.856979591836735	0.379368622611865\\
0.964102040816327	0.360589733945242\\
1.07122448979592	0.341810845278618\\
1.17834693877551	0.323031956611995\\
1.2854693877551	0.304253067945372\\
1.39259183673469	0.285474179278748\\
1.49971428571429	0.266695290612125\\
1.60683673469388	0.247916401945502\\
1.71395918367347	0.229137513278878\\
1.82108163265306	0.210358624612255\\
1.92820408163265	0.191579735945631\\
2.03532653061224	0.172800847279008\\
2.14244897959184	0.154021958612385\\
2.24957142857143	0.135243069945761\\
2.35669387755102	0.116464181279138\\
2.46381632653061	0.0976852926125149\\
2.5709387755102	0.0789064039458918\\
2.6780612244898	0.0601275152792682\\
2.78518367346939	0.0413486266126446\\
2.89230612244898	0.0225697379460215\\
2.99942857142857	0.00379084927939832\\
3.10655102040816	-0.0149880393872253\\
3.21367346938775	-0.0337669280538484\\
3.32079591836735	-0.052545816720472\\
3.42791836734694	-0.0713247053870951\\
3.53504081632653	-0.0901035940537183\\
3.64216326530612	-0.108882482720342\\
3.74928571428571	-0.127661371386965\\
3.85640816326531	-0.146440260053589\\
3.9635306122449	-0.165219148720212\\
4.07065306122449	-0.183998037386835\\
4.17777551020408	-0.202776926053458\\
4.28489795918367	-0.221555814720082\\
4.39202040816326	-0.240334703386705\\
4.49914285714286	-0.259113592053329\\
4.60626530612245	-0.277892480719952\\
4.71338775510204	-0.296671369386575\\
4.82051020408163	-0.315450258053199\\
4.92763265306122	-0.334229146719822\\
5.03475510204082	-0.353008035386445\\
5.14187755102041	-0.371786924053068\\
5.249	-0.390565812719692\\
};

\addplot[area legend, draw=black, fill=black, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
0	59.3113170567972\\
0.107122448979592	57.2069924656659\\
0.214244897959184	55.1026678745346\\
0.321367346938775	52.9983432834032\\
0.428489795918367	50.8940186922719\\
0.535612244897959	48.7896941011406\\
0.642734693877551	46.6853695100093\\
0.749857142857143	44.581044918878\\
0.856979591836735	42.4767203277467\\
0.964102040816327	40.3723957366154\\
1.07122448979592	38.2680711454841\\
1.17834693877551	36.1637465543527\\
1.2854693877551	34.0594219632214\\
1.39259183673469	31.9550973720901\\
1.49971428571429	29.8507727809588\\
1.60683673469388	27.7464481898275\\
1.71395918367347	25.6421235986962\\
1.82108163265306	23.5377990075649\\
1.92820408163265	21.4334744164335\\
2.03532653061224	19.3291498253022\\
2.14244897959184	17.2248252341709\\
2.24957142857143	15.1205006430396\\
2.35669387755102	13.0161760519083\\
2.46381632653061	10.911851460777\\
2.5709387755102	8.80752686964566\\
2.6780612244898	6.70320227851434\\
2.78518367346939	4.59887768738304\\
2.89230612244898	2.49455309625171\\
2.99942857142857	0.390228505120405\\
3.10655102040816	-1.71409608601091\\
3.21367346938775	-3.81842067714223\\
3.32079591836735	-5.92274526827354\\
3.42791836734694	-8.02706985940486\\
3.53504081632653	-10.1313944505362\\
3.64216326530612	-12.2357190416675\\
3.74928571428571	-14.3400436327988\\
3.85640816326531	-16.4443682239301\\
3.9635306122449	-18.5486928150614\\
4.07065306122449	-20.6530174061927\\
4.17777551020408	-22.757341997324\\
4.28489795918367	-24.8616665884554\\
4.39202040816326	-26.9659911795867\\
4.49914285714286	-29.070315770718\\
4.60626530612245	-31.1746403618493\\
4.71338775510204	-33.2789649529806\\
4.82051020408163	-35.3832895441119\\
4.92763265306122	-37.4876141352432\\
5.03475510204082	-39.5919387263746\\
5.14187755102041	-41.6962633175059\\
5.249	-43.8005879086372\\
5.249	-0.390565812719692\\
5.14187755102041	-0.371786924053068\\
5.03475510204082	-0.353008035386445\\
4.92763265306122	-0.334229146719822\\
4.82051020408163	-0.315450258053199\\
4.71338775510204	-0.296671369386575\\
4.60626530612245	-0.277892480719952\\
4.49914285714286	-0.259113592053329\\
4.39202040816326	-0.240334703386705\\
4.28489795918367	-0.221555814720082\\
4.17777551020408	-0.202776926053458\\
4.07065306122449	-0.183998037386835\\
3.9635306122449	-0.165219148720212\\
3.85640816326531	-0.146440260053589\\
3.74928571428571	-0.127661371386965\\
3.64216326530612	-0.108882482720342\\
3.53504081632653	-0.0901035940537183\\
3.42791836734694	-0.0713247053870951\\
3.32079591836735	-0.052545816720472\\
3.21367346938775	-0.0337669280538484\\
3.10655102040816	-0.0149880393872253\\
2.99942857142857	0.00379084927939832\\
2.89230612244898	0.0225697379460215\\
2.78518367346939	0.0413486266126446\\
2.6780612244898	0.0601275152792682\\
2.5709387755102	0.0789064039458918\\
2.46381632653061	0.0976852926125149\\
2.35669387755102	0.116464181279138\\
2.24957142857143	0.135243069945761\\
2.14244897959184	0.154021958612385\\
2.03532653061224	0.172800847279008\\
1.92820408163265	0.191579735945631\\
1.82108163265306	0.210358624612255\\
1.71395918367347	0.229137513278878\\
1.60683673469388	0.247916401945502\\
1.49971428571429	0.266695290612125\\
1.39259183673469	0.285474179278748\\
1.2854693877551	0.304253067945372\\
1.17834693877551	0.323031956611995\\
1.07122448979592	0.341810845278618\\
0.964102040816327	0.360589733945242\\
0.856979591836735	0.379368622611865\\
0.749857142857143	0.398147511278488\\
0.642734693877551	0.416926399945111\\
0.535612244897959	0.435705288611735\\
0.428489795918367	0.454484177278358\\
0.321367346938775	0.473263065944982\\
0.214244897959184	0.492041954611605\\
0.107122448979592	0.510820843278228\\
0	0.529599731944852\\
}--cycle;
\addplot [color=gray, mark size=1.0pt, mark=asterisk, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
0	0.529599731944852\\
0.107122448979592	0.510820843278228\\
0.214244897959184	0.492041954611605\\
0.321367346938775	0.473263065944982\\
0.428489795918367	0.454484177278358\\
0.535612244897959	0.435705288611735\\
0.642734693877551	0.416926399945111\\
0.749857142857143	0.398147511278488\\
0.856979591836735	0.379368622611865\\
0.964102040816327	0.360589733945242\\
1.07122448979592	0.341810845278618\\
1.17834693877551	0.323031956611995\\
1.2854693877551	0.304253067945372\\
1.39259183673469	0.285474179278748\\
1.49971428571429	0.266695290612125\\
1.60683673469388	0.247916401945502\\
1.71395918367347	0.229137513278878\\
1.82108163265306	0.210358624612255\\
1.92820408163265	0.191579735945631\\
2.03532653061224	0.172800847279008\\
2.14244897959184	0.154021958612385\\
2.24957142857143	0.135243069945761\\
2.35669387755102	0.116464181279138\\
2.46381632653061	0.0976852926125149\\
2.5709387755102	0.0789064039458918\\
2.6780612244898	0.0601275152792682\\
2.78518367346939	0.0413486266126446\\
2.89230612244898	0.0225697379460215\\
2.99942857142857	0.00379084927939832\\
3.10655102040816	-0.0149880393872253\\
3.21367346938775	-0.0337669280538484\\
3.32079591836735	-0.052545816720472\\
3.42791836734694	-0.0713247053870951\\
3.53504081632653	-0.0901035940537183\\
3.64216326530612	-0.108882482720342\\
3.74928571428571	-0.127661371386965\\
3.85640816326531	-0.146440260053589\\
3.9635306122449	-0.165219148720212\\
4.07065306122449	-0.183998037386835\\
4.17777551020408	-0.202776926053458\\
4.28489795918367	-0.221555814720082\\
4.39202040816326	-0.240334703386705\\
4.49914285714286	-0.259113592053329\\
4.60626530612245	-0.277892480719952\\
4.71338775510204	-0.296671369386575\\
4.82051020408163	-0.315450258053199\\
4.92763265306122	-0.334229146719822\\
5.03475510204082	-0.353008035386445\\
5.14187755102041	-0.371786924053068\\
5.249	-0.390565812719692\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0	59.4103\\
0.107122448979592	57.3015120850276\\
0.214244897959184	55.1927241700552\\
0.321367346938775	53.0839362550828\\
0.428489795918367	50.9751483401104\\
0.535612244897959	48.866360425138\\
0.642734693877551	46.7575725101656\\
0.749857142857143	44.6487845951932\\
0.856979591836735	42.5399966802207\\
0.964102040816327	40.4312087652483\\
1.07122448979592	38.3224208502759\\
1.17834693877551	36.2136329353035\\
1.2854693877551	34.1048450203311\\
1.39259183673469	31.9960571053587\\
1.49971428571429	29.8872691903863\\
1.60683673469388	27.7784812754139\\
1.71395918367347	25.6696933604415\\
1.82108163265306	23.5609054454691\\
1.92820408163265	21.4521175304967\\
2.03532653061224	19.3433296155243\\
2.14244897959184	17.2345417005519\\
2.24957142857143	15.1257537855794\\
2.35669387755102	13.016965870607\\
2.46381632653061	10.9081779556346\\
2.5709387755102	8.79939004066223\\
2.6780612244898	6.69060212568982\\
2.78518367346939	4.58181421071742\\
2.89230612244898	2.47302629574501\\
2.99942857142857	0.364238380772605\\
3.10655102040816	-1.74454953419981\\
3.21367346938775	-3.85333744917222\\
3.32079591836735	-5.96212536414463\\
3.42791836734694	-8.07091327911704\\
3.53504081632653	-10.1797011940894\\
3.64216326530612	-12.2884891090618\\
3.74928571428571	-14.3972770240342\\
3.85640816326531	-16.5060649390067\\
3.9635306122449	-18.6148528539791\\
4.07065306122449	-20.7236407689515\\
4.17777551020408	-22.8324286839239\\
4.28489795918367	-24.9412165988963\\
4.39202040816326	-27.0500045138687\\
4.49914285714286	-29.1587924288411\\
4.60626530612245	-31.2675803438135\\
4.71338775510204	-33.3763682587859\\
4.82051020408163	-35.4851561737583\\
4.92763265306122	-37.5939440887307\\
5.03475510204082	-39.7027320037031\\
5.14187755102041	-41.8115199186755\\
5.249	-43.920307833648\\
};

\addplot[area legend, draw=black, fill=black, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.529599731944852\\
0.107122448979592	0.510820843278228\\
0.214244897959184	0.492041954611605\\
0.321367346938775	0.473263065944982\\
0.428489795918367	0.454484177278358\\
0.535612244897959	0.435705288611735\\
0.642734693877551	0.416926399945111\\
0.749857142857143	0.398147511278488\\
0.856979591836735	0.379368622611865\\
0.964102040816327	0.360589733945242\\
1.07122448979592	0.341810845278618\\
1.17834693877551	0.323031956611995\\
1.2854693877551	0.304253067945372\\
1.39259183673469	0.285474179278748\\
1.49971428571429	0.266695290612125\\
1.60683673469388	0.247916401945502\\
1.71395918367347	0.229137513278878\\
1.82108163265306	0.210358624612255\\
1.92820408163265	0.191579735945631\\
2.03532653061224	0.172800847279008\\
2.14244897959184	0.154021958612385\\
2.24957142857143	0.135243069945761\\
2.35669387755102	0.116464181279138\\
2.46381632653061	0.0976852926125149\\
2.5709387755102	0.0789064039458918\\
2.6780612244898	0.0601275152792682\\
2.78518367346939	0.0413486266126446\\
2.89230612244898	0.0225697379460215\\
2.99942857142857	0.00379084927939832\\
3.10655102040816	-0.0149880393872253\\
3.21367346938775	-0.0337669280538484\\
3.32079591836735	-0.052545816720472\\
3.42791836734694	-0.0713247053870951\\
3.53504081632653	-0.0901035940537183\\
3.64216326530612	-0.108882482720342\\
3.74928571428571	-0.127661371386965\\
3.85640816326531	-0.146440260053589\\
3.9635306122449	-0.165219148720212\\
4.07065306122449	-0.183998037386835\\
4.17777551020408	-0.202776926053458\\
4.28489795918367	-0.221555814720082\\
4.39202040816326	-0.240334703386705\\
4.49914285714286	-0.259113592053329\\
4.60626530612245	-0.277892480719952\\
4.71338775510204	-0.296671369386575\\
4.82051020408163	-0.315450258053199\\
4.92763265306122	-0.334229146719822\\
5.03475510204082	-0.353008035386445\\
5.14187755102041	-0.371786924053068\\
5.249	-0.390565812719692\\
5.249	-43.920307833648\\
5.14187755102041	-41.8115199186755\\
5.03475510204082	-39.7027320037031\\
4.92763265306122	-37.5939440887307\\
4.82051020408163	-35.4851561737583\\
4.71338775510204	-33.3763682587859\\
4.60626530612245	-31.2675803438135\\
4.49914285714286	-29.1587924288411\\
4.39202040816326	-27.0500045138687\\
4.28489795918367	-24.9412165988963\\
4.17777551020408	-22.8324286839239\\
4.07065306122449	-20.7236407689515\\
3.9635306122449	-18.6148528539791\\
3.85640816326531	-16.5060649390067\\
3.74928571428571	-14.3972770240342\\
3.64216326530612	-12.2884891090618\\
3.53504081632653	-10.1797011940894\\
3.42791836734694	-8.07091327911704\\
3.32079591836735	-5.96212536414463\\
3.21367346938775	-3.85333744917222\\
3.10655102040816	-1.74454953419981\\
2.99942857142857	0.364238380772605\\
2.89230612244898	2.47302629574501\\
2.78518367346939	4.58181421071742\\
2.6780612244898	6.69060212568982\\
2.5709387755102	8.79939004066223\\
2.46381632653061	10.9081779556346\\
2.35669387755102	13.016965870607\\
2.24957142857143	15.1257537855794\\
2.14244897959184	17.2345417005519\\
2.03532653061224	19.3433296155243\\
1.92820408163265	21.4521175304967\\
1.82108163265306	23.5609054454691\\
1.71395918367347	25.6696933604415\\
1.60683673469388	27.7784812754139\\
1.49971428571429	29.8872691903863\\
1.39259183673469	31.9960571053587\\
1.2854693877551	34.1048450203311\\
1.17834693877551	36.2136329353035\\
1.07122448979592	38.3224208502759\\
0.964102040816327	40.4312087652483\\
0.856979591836735	42.5399966802207\\
0.749857142857143	44.6487845951932\\
0.642734693877551	46.7575725101656\\
0.535612244897959	48.866360425138\\
0.428489795918367	50.9751483401104\\
0.321367346938775	53.0839362550828\\
0.214244897959184	55.1927241700552\\
0.107122448979592	57.3015120850276\\
0	59.4103\\
}--cycle;
\addplot [color=gray, mark size=1.0pt, mark=asterisk, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
0	59.4103\\
0.107122448979592	57.3015120850276\\
0.214244897959184	55.1927241700552\\
0.321367346938775	53.0839362550828\\
0.428489795918367	50.9751483401104\\
0.535612244897959	48.866360425138\\
0.642734693877551	46.7575725101656\\
0.749857142857143	44.6487845951932\\
0.856979591836735	42.5399966802207\\
0.964102040816327	40.4312087652483\\
1.07122448979592	38.3224208502759\\
1.17834693877551	36.2136329353035\\
1.2854693877551	34.1048450203311\\
1.39259183673469	31.9960571053587\\
1.49971428571429	29.8872691903863\\
1.60683673469388	27.7784812754139\\
1.71395918367347	25.6696933604415\\
1.82108163265306	23.5609054454691\\
1.92820408163265	21.4521175304967\\
2.03532653061224	19.3433296155243\\
2.14244897959184	17.2345417005519\\
2.24957142857143	15.1257537855794\\
2.35669387755102	13.016965870607\\
2.46381632653061	10.9081779556346\\
2.5709387755102	8.79939004066223\\
2.6780612244898	6.69060212568982\\
2.78518367346939	4.58181421071742\\
2.89230612244898	2.47302629574501\\
2.99942857142857	0.364238380772605\\
3.10655102040816	-1.74454953419981\\
3.21367346938775	-3.85333744917222\\
3.32079591836735	-5.96212536414463\\
3.42791836734694	-8.07091327911704\\
3.53504081632653	-10.1797011940894\\
3.64216326530612	-12.2884891090618\\
3.74928571428571	-14.3972770240342\\
3.85640816326531	-16.5060649390067\\
3.9635306122449	-18.6148528539791\\
4.07065306122449	-20.7236407689515\\
4.17777551020408	-22.8324286839239\\
4.28489795918367	-24.9412165988963\\
4.39202040816326	-27.0500045138687\\
4.49914285714286	-29.1587924288411\\
4.60626530612245	-31.2675803438135\\
4.71338775510204	-33.3763682587859\\
4.82051020408163	-35.4851561737583\\
4.92763265306122	-37.5939440887307\\
5.03475510204082	-39.7027320037031\\
5.14187755102041	-41.8115199186755\\
5.249	-43.920307833648\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0	59.4103\\
0.107122448979592	57.3028214435339\\
0.214244897959184	55.1953428870678\\
0.321367346938775	53.0878643306017\\
0.428489795918367	50.9803857741355\\
0.535612244897959	48.8729072176694\\
0.642734693877551	46.7654286612033\\
0.749857142857143	44.6579501047372\\
0.856979591836735	42.5504715482711\\
0.964102040816327	40.442992991805\\
1.07122448979592	38.3355144353388\\
1.17834693877551	36.2280358788727\\
1.2854693877551	34.1205573224066\\
1.39259183673469	32.0130787659405\\
1.49971428571429	29.9056002094744\\
1.60683673469388	27.7981216530083\\
1.71395918367347	25.6906430965421\\
1.82108163265306	23.583164540076\\
1.92820408163265	21.4756859836099\\
2.03532653061224	19.3682074271438\\
2.14244897959184	17.2607288706777\\
2.24957142857143	15.1532503142116\\
2.35669387755102	13.0457717577455\\
2.46381632653061	10.9382932012793\\
2.5709387755102	8.83081464481322\\
2.6780612244898	6.7233360883471\\
2.78518367346939	4.61585753188099\\
2.89230612244898	2.50837897541487\\
2.99942857142857	0.400900418948758\\
3.10655102040816	-1.70657813751736\\
3.21367346938775	-3.81405669398347\\
3.32079591836735	-5.92153525044959\\
3.42791836734694	-8.02901380691571\\
3.53504081632653	-10.1364923633818\\
3.64216326530612	-12.2439709198479\\
3.74928571428571	-14.351449476314\\
3.85640816326531	-16.4589280327802\\
3.9635306122449	-18.5664065892463\\
4.07065306122449	-20.6738851457124\\
4.17777551020408	-22.7813637021785\\
4.28489795918367	-24.8888422586446\\
4.39202040816326	-26.9963208151107\\
4.49914285714286	-29.1037993715769\\
4.60626530612245	-31.211277928043\\
4.71338775510204	-33.3187564845091\\
4.82051020408163	-35.4262350409752\\
4.92763265306122	-37.5337135974413\\
5.03475510204082	-39.6411921539074\\
5.14187755102041	-41.7486707103736\\
5.249	-43.8561492668397\\
};

\addplot[area legend, draw=black, fill=black, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
0	59.4103\\
0.107122448979592	57.3015120850276\\
0.214244897959184	55.1927241700552\\
0.321367346938775	53.0839362550828\\
0.428489795918367	50.9751483401104\\
0.535612244897959	48.866360425138\\
0.642734693877551	46.7575725101656\\
0.749857142857143	44.6487845951932\\
0.856979591836735	42.5399966802207\\
0.964102040816327	40.4312087652483\\
1.07122448979592	38.3224208502759\\
1.17834693877551	36.2136329353035\\
1.2854693877551	34.1048450203311\\
1.39259183673469	31.9960571053587\\
1.49971428571429	29.8872691903863\\
1.60683673469388	27.7784812754139\\
1.71395918367347	25.6696933604415\\
1.82108163265306	23.5609054454691\\
1.92820408163265	21.4521175304967\\
2.03532653061224	19.3433296155243\\
2.14244897959184	17.2345417005519\\
2.24957142857143	15.1257537855794\\
2.35669387755102	13.016965870607\\
2.46381632653061	10.9081779556346\\
2.5709387755102	8.79939004066223\\
2.6780612244898	6.69060212568982\\
2.78518367346939	4.58181421071742\\
2.89230612244898	2.47302629574501\\
2.99942857142857	0.364238380772605\\
3.10655102040816	-1.74454953419981\\
3.21367346938775	-3.85333744917222\\
3.32079591836735	-5.96212536414463\\
3.42791836734694	-8.07091327911704\\
3.53504081632653	-10.1797011940894\\
3.64216326530612	-12.2884891090618\\
3.74928571428571	-14.3972770240342\\
3.85640816326531	-16.5060649390067\\
3.9635306122449	-18.6148528539791\\
4.07065306122449	-20.7236407689515\\
4.17777551020408	-22.8324286839239\\
4.28489795918367	-24.9412165988963\\
4.39202040816326	-27.0500045138687\\
4.49914285714286	-29.1587924288411\\
4.60626530612245	-31.2675803438135\\
4.71338775510204	-33.3763682587859\\
4.82051020408163	-35.4851561737583\\
4.92763265306122	-37.5939440887307\\
5.03475510204082	-39.7027320037031\\
5.14187755102041	-41.8115199186755\\
5.249	-43.920307833648\\
5.249	-43.8561492668397\\
5.14187755102041	-41.7486707103736\\
5.03475510204082	-39.6411921539074\\
4.92763265306122	-37.5337135974413\\
4.82051020408163	-35.4262350409752\\
4.71338775510204	-33.3187564845091\\
4.60626530612245	-31.211277928043\\
4.49914285714286	-29.1037993715769\\
4.39202040816326	-26.9963208151107\\
4.28489795918367	-24.8888422586446\\
4.17777551020408	-22.7813637021785\\
4.07065306122449	-20.6738851457124\\
3.9635306122449	-18.5664065892463\\
3.85640816326531	-16.4589280327802\\
3.74928571428571	-14.351449476314\\
3.64216326530612	-12.2439709198479\\
3.53504081632653	-10.1364923633818\\
3.42791836734694	-8.02901380691571\\
3.32079591836735	-5.92153525044959\\
3.21367346938775	-3.81405669398347\\
3.10655102040816	-1.70657813751736\\
2.99942857142857	0.400900418948758\\
2.89230612244898	2.50837897541487\\
2.78518367346939	4.61585753188099\\
2.6780612244898	6.7233360883471\\
2.5709387755102	8.83081464481322\\
2.46381632653061	10.9382932012793\\
2.35669387755102	13.0457717577455\\
2.24957142857143	15.1532503142116\\
2.14244897959184	17.2607288706777\\
2.03532653061224	19.3682074271438\\
1.92820408163265	21.4756859836099\\
1.82108163265306	23.583164540076\\
1.71395918367347	25.6906430965421\\
1.60683673469388	27.7981216530083\\
1.49971428571429	29.9056002094744\\
1.39259183673469	32.0130787659405\\
1.2854693877551	34.1205573224066\\
1.17834693877551	36.2280358788727\\
1.07122448979592	38.3355144353388\\
0.964102040816327	40.442992991805\\
0.856979591836735	42.5504715482711\\
0.749857142857143	44.6579501047372\\
0.642734693877551	46.7654286612033\\
0.535612244897959	48.8729072176694\\
0.428489795918367	50.9803857741355\\
0.321367346938775	53.0878643306017\\
0.214244897959184	55.1953428870678\\
0.107122448979592	57.3028214435339\\
0	59.4103\\
}--cycle;
\addplot [color=gray, mark size=1.0pt, mark=asterisk, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
0	59.4103\\
0.107122448979592	57.3028214435339\\
0.214244897959184	55.1953428870678\\
0.321367346938775	53.0878643306017\\
0.428489795918367	50.9803857741355\\
0.535612244897959	48.8729072176694\\
0.642734693877551	46.7654286612033\\
0.749857142857143	44.6579501047372\\
0.856979591836735	42.5504715482711\\
0.964102040816327	40.442992991805\\
1.07122448979592	38.3355144353388\\
1.17834693877551	36.2280358788727\\
1.2854693877551	34.1205573224066\\
1.39259183673469	32.0130787659405\\
1.49971428571429	29.9056002094744\\
1.60683673469388	27.7981216530083\\
1.71395918367347	25.6906430965421\\
1.82108163265306	23.583164540076\\
1.92820408163265	21.4756859836099\\
2.03532653061224	19.3682074271438\\
2.14244897959184	17.2607288706777\\
2.24957142857143	15.1532503142116\\
2.35669387755102	13.0457717577455\\
2.46381632653061	10.9382932012793\\
2.5709387755102	8.83081464481322\\
2.6780612244898	6.7233360883471\\
2.78518367346939	4.61585753188099\\
2.89230612244898	2.50837897541487\\
2.99942857142857	0.400900418948758\\
3.10655102040816	-1.70657813751736\\
3.21367346938775	-3.81405669398347\\
3.32079591836735	-5.92153525044959\\
3.42791836734694	-8.02901380691571\\
3.53504081632653	-10.1364923633818\\
3.64216326530612	-12.2439709198479\\
3.74928571428571	-14.351449476314\\
3.85640816326531	-16.4589280327802\\
3.9635306122449	-18.5664065892463\\
4.07065306122449	-20.6738851457124\\
4.17777551020408	-22.7813637021785\\
4.28489795918367	-24.8888422586446\\
4.39202040816326	-26.9963208151107\\
4.49914285714286	-29.1037993715769\\
4.60626530612245	-31.211277928043\\
4.71338775510204	-33.3187564845091\\
4.82051020408163	-35.4262350409752\\
4.92763265306122	-37.5337135974413\\
5.03475510204082	-39.6411921539074\\
5.14187755102041	-41.7486707103736\\
5.249	-43.8561492668397\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0	59.3997765046794\\
0.107122448979592	57.2913402411861\\
0.214244897959184	55.1829039776928\\
0.321367346938775	53.0744677141995\\
0.428489795918367	50.9660314507062\\
0.535612244897959	48.8575951872129\\
0.642734693877551	46.7491589237196\\
0.749857142857143	44.6407226602263\\
0.856979591836735	42.532286396733\\
0.964102040816327	40.4238501332397\\
1.07122448979592	38.3154138697464\\
1.17834693877551	36.2069776062531\\
1.2854693877551	34.0985413427598\\
1.39259183673469	31.9901050792665\\
1.49971428571429	29.8816688157732\\
1.60683673469388	27.7732325522799\\
1.71395918367347	25.6647962887867\\
1.82108163265306	23.5563600252934\\
1.92820408163265	21.4479237618001\\
2.03532653061224	19.3394874983068\\
2.14244897959184	17.2310512348135\\
2.24957142857143	15.1226149713202\\
2.35669387755102	13.0141787078269\\
2.46381632653061	10.9057424443336\\
2.5709387755102	8.79730618084027\\
2.6780612244898	6.68886991734698\\
2.78518367346939	4.58043365385368\\
2.89230612244898	2.47199739036038\\
2.99942857142857	0.363561126867083\\
3.10655102040816	-1.74487513662622\\
3.21367346938775	-3.85331140011952\\
3.32079591836735	-5.96174766361282\\
3.42791836734694	-8.07018392710611\\
3.53504081632653	-10.1786201905994\\
3.64216326530612	-12.2870564540927\\
3.74928571428571	-14.395492717586\\
3.85640816326531	-16.5039289810793\\
3.9635306122449	-18.6123652445726\\
4.07065306122449	-20.7208015080659\\
4.17777551020408	-22.8292377715592\\
4.28489795918367	-24.9376740350525\\
4.39202040816326	-27.0461102985458\\
4.49914285714286	-29.1545465620391\\
4.60626530612245	-31.2629828255324\\
4.71338775510204	-33.3714190890257\\
4.82051020408163	-35.479855352519\\
4.92763265306122	-37.5882916160123\\
5.03475510204082	-39.6967278795056\\
5.14187755102041	-41.8051641429989\\
5.249	-43.9136004064922\\
};

\addplot[area legend, draw=black, fill=black, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
0	59.4103\\
0.107122448979592	57.3028214435339\\
0.214244897959184	55.1953428870678\\
0.321367346938775	53.0878643306017\\
0.428489795918367	50.9803857741355\\
0.535612244897959	48.8729072176694\\
0.642734693877551	46.7654286612033\\
0.749857142857143	44.6579501047372\\
0.856979591836735	42.5504715482711\\
0.964102040816327	40.442992991805\\
1.07122448979592	38.3355144353388\\
1.17834693877551	36.2280358788727\\
1.2854693877551	34.1205573224066\\
1.39259183673469	32.0130787659405\\
1.49971428571429	29.9056002094744\\
1.60683673469388	27.7981216530083\\
1.71395918367347	25.6906430965421\\
1.82108163265306	23.583164540076\\
1.92820408163265	21.4756859836099\\
2.03532653061224	19.3682074271438\\
2.14244897959184	17.2607288706777\\
2.24957142857143	15.1532503142116\\
2.35669387755102	13.0457717577455\\
2.46381632653061	10.9382932012793\\
2.5709387755102	8.83081464481322\\
2.6780612244898	6.7233360883471\\
2.78518367346939	4.61585753188099\\
2.89230612244898	2.50837897541487\\
2.99942857142857	0.400900418948758\\
3.10655102040816	-1.70657813751736\\
3.21367346938775	-3.81405669398347\\
3.32079591836735	-5.92153525044959\\
3.42791836734694	-8.02901380691571\\
3.53504081632653	-10.1364923633818\\
3.64216326530612	-12.2439709198479\\
3.74928571428571	-14.351449476314\\
3.85640816326531	-16.4589280327802\\
3.9635306122449	-18.5664065892463\\
4.07065306122449	-20.6738851457124\\
4.17777551020408	-22.7813637021785\\
4.28489795918367	-24.8888422586446\\
4.39202040816326	-26.9963208151107\\
4.49914285714286	-29.1037993715769\\
4.60626530612245	-31.211277928043\\
4.71338775510204	-33.3187564845091\\
4.82051020408163	-35.4262350409752\\
4.92763265306122	-37.5337135974413\\
5.03475510204082	-39.6411921539074\\
5.14187755102041	-41.7486707103736\\
5.249	-43.8561492668397\\
5.249	-43.9136004064922\\
5.14187755102041	-41.8051641429989\\
5.03475510204082	-39.6967278795056\\
4.92763265306122	-37.5882916160123\\
4.82051020408163	-35.479855352519\\
4.71338775510204	-33.3714190890257\\
4.60626530612245	-31.2629828255324\\
4.49914285714286	-29.1545465620391\\
4.39202040816326	-27.0461102985458\\
4.28489795918367	-24.9376740350525\\
4.17777551020408	-22.8292377715592\\
4.07065306122449	-20.7208015080659\\
3.9635306122449	-18.6123652445726\\
3.85640816326531	-16.5039289810793\\
3.74928571428571	-14.395492717586\\
3.64216326530612	-12.2870564540927\\
3.53504081632653	-10.1786201905994\\
3.42791836734694	-8.07018392710611\\
3.32079591836735	-5.96174766361282\\
3.21367346938775	-3.85331140011952\\
3.10655102040816	-1.74487513662622\\
2.99942857142857	0.363561126867083\\
2.89230612244898	2.47199739036038\\
2.78518367346939	4.58043365385368\\
2.6780612244898	6.68886991734698\\
2.5709387755102	8.79730618084027\\
2.46381632653061	10.9057424443336\\
2.35669387755102	13.0141787078269\\
2.24957142857143	15.1226149713202\\
2.14244897959184	17.2310512348135\\
2.03532653061224	19.3394874983068\\
1.92820408163265	21.4479237618001\\
1.82108163265306	23.5563600252934\\
1.71395918367347	25.6647962887867\\
1.60683673469388	27.7732325522799\\
1.49971428571429	29.8816688157732\\
1.39259183673469	31.9901050792665\\
1.2854693877551	34.0985413427598\\
1.17834693877551	36.2069776062531\\
1.07122448979592	38.3154138697464\\
0.964102040816327	40.4238501332397\\
0.856979591836735	42.532286396733\\
0.749857142857143	44.6407226602263\\
0.642734693877551	46.7491589237196\\
0.535612244897959	48.8575951872129\\
0.428489795918367	50.9660314507062\\
0.321367346938775	53.0744677141995\\
0.214244897959184	55.1829039776928\\
0.107122448979592	57.2913402411861\\
0	59.3997765046794\\
}--cycle;
\end{axis}
\end{tikzpicture}

==> Figures/marginal_revenue_M=50_F2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[%
width=6.25cm,
height=2.5cm,
at={(0.843in,0.481in)},
scale only axis,
xmin=0,
xmax=5.2,
xlabel style={font=\bfseries\small\color{white!15!black}},
xlabel={Firm 2 Prices},
ymin=-50,
ymax=60,
ytick={-50,-25,0,25,50},
ylabel style={font=\bfseries\small\color{white!15!black},shift={(0.0,-0.05)}},
ylabel={Marginal Revenue},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, mark size=1.0pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0	6.520655\\
0.107122448979592	6.30641010204082\\
0.214244897959184	6.09216520408163\\
0.321367346938775	5.87792030612245\\
0.428489795918367	5.66367540816327\\
0.535612244897959	5.44943051020408\\
0.642734693877551	5.2351856122449\\
0.749857142857143	5.02094071428571\\
0.856979591836735	4.80669581632653\\
0.964102040816327	4.59245091836735\\
1.07122448979592	4.37820602040816\\
1.17834693877551	4.16396112244898\\
1.2854693877551	3.9497162244898\\
1.39259183673469	3.73547132653061\\
1.49971428571429	3.52122642857143\\
1.60683673469388	3.30698153061225\\
1.71395918367347	3.09273663265306\\
1.82108163265306	2.87849173469388\\
1.92820408163265	2.66424683673469\\
2.03532653061224	2.45000193877551\\
2.14244897959184	2.23575704081633\\
2.24957142857143	2.02151214285714\\
2.35669387755102	1.80726724489796\\
2.46381632653061	1.59302234693878\\
2.5709387755102	1.37877744897959\\
2.6780612244898	1.16453255102041\\
2.78518367346939	0.950287653061225\\
2.89230612244898	0.736042755102041\\
2.99942857142857	0.521797857142858\\
3.10655102040816	0.307552959183674\\
3.21367346938775	0.0933080612244908\\
3.32079591836735	-0.120936836734693\\
3.42791836734694	-0.335181734693877\\
3.53504081632653	-0.54942663265306\\
3.64216326530612	-0.763671530612243\\
3.74928571428571	-0.977916428571427\\
3.85640816326531	-1.19216132653061\\
3.9635306122449	-1.4064062244898\\
4.07065306122449	-1.62065112244898\\
4.17777551020408	-1.83489602040816\\
4.28489795918367	-2.04914091836735\\
4.39202040816326	-2.26338581632653\\
4.49914285714286	-2.47763071428571\\
4.60626530612245	-2.6918756122449\\
4.71338775510204	-2.90612051020408\\
4.82051020408163	-3.12036540816326\\
4.92763265306122	-3.33461030612245\\
5.03475510204082	-3.54885520408163\\
5.14187755102041	-3.76310010204082\\
5.249	-3.977345\\
};
\addplot [color=black, mark size=1.0pt, mark=square*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	0.0260722797219102\\
0.107122448979592	0.0252156286667419\\
0.214244897959184	0.0243589776115735\\
0.321367346938775	0.0235023265564052\\
0.428489795918367	0.0226456755012369\\
0.535612244897959	0.0217890244460686\\
0.642734693877551	0.0209323733909003\\
0.749857142857143	0.020075722335732\\
0.856979591836735	0.0192190712805637\\
0.964102040816327	0.0183624202253953\\
1.07122448979592	0.017505769170227\\
1.17834693877551	0.0166491181150587\\
1.2854693877551	0.0157924670598904\\
1.39259183673469	0.0149358160047221\\
1.49971428571429	0.0140791649495538\\
1.60683673469388	0.0132225138943855\\
1.71395918367347	0.0123658628392171\\
1.82108163265306	0.0115092117840488\\
1.92820408163265	0.0106525607288805\\
2.03532653061224	0.0097959096737122\\
2.14244897959184	0.00893925861854388\\
2.24957142857143	0.00808260756337557\\
2.35669387755102	0.00722595650820725\\
2.46381632653061	0.00636930545303894\\
2.5709387755102	0.00551265439787062\\
2.6780612244898	0.00465600334270231\\
2.78518367346939	0.00379935228753399\\
2.89230612244898	0.00294270123236568\\
2.99942857142857	0.00208605017719736\\
3.10655102040816	0.00122939912202905\\
3.21367346938775	0.000372748066860733\\
3.32079591836735	-0.000483902988307585\\
3.42791836734694	-0.0013405540434759\\
3.53504081632653	-0.00219720509864421\\
3.64216326530612	-0.00305385615381252\\
3.74928571428571	-0.00391050720898084\\
3.85640816326531	-0.00476715826414916\\
3.9635306122449	-0.00562380931931747\\
4.07065306122449	-0.00648046037448579\\
4.17777551020408	-0.0073371114296541\\
4.28489795918367	-0.00819376248482241\\
4.39202040816326	-0.00905041353999073\\
4.49914285714286	-0.00990706459515905\\
4.60626530612245	-0.0107637156503274\\
4.71338775510204	-0.0116203667054957\\
4.82051020408163	-0.012477017760664\\
4.92763265306122	-0.0133336688158323\\
5.03475510204082	-0.0141903198710006\\
5.14187755102041	-0.0150469709261689\\
5.249	-0.0159036219813373\\
};
\addplot [color=gray, mark size=1.0pt, mark=asterisk, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
0	-0.0931028768295636\\
0.107122448979592	-0.0900422347833993\\
0.214244897959184	-0.0869815927372346\\
0.321367346938775	-0.0839209506910703\\
0.428489795918367	-0.080860308644906\\
0.535612244897959	-0.0777996665987417\\
0.642734693877551	-0.074739024552577\\
0.749857142857143	-0.0716783825064127\\
0.856979591836735	-0.0686177404602479\\
0.964102040816327	-0.0655570984140836\\
1.07122448979592	-0.0624964563679193\\
1.17834693877551	-0.059435814321755\\
1.2854693877551	-0.0563751722755903\\
1.39259183673469	-0.053314530229426\\
1.49971428571429	-0.0502538881832617\\
1.60683673469388	-0.047193246137097\\
1.71395918367347	-0.0441326040909327\\
1.82108163265306	-0.0410719620447684\\
1.92820408163265	-0.0380113199986041\\
2.03532653061224	-0.0349506779524393\\
2.14244897959184	-0.031890035906275\\
2.24957142857143	-0.0288293938601107\\
2.35669387755102	-0.025768751813946\\
2.46381632653061	-0.0227081097677817\\
2.5709387755102	-0.0196474677216174\\
2.6780612244898	-0.0165868256754527\\
2.78518367346939	-0.0135261836292884\\
2.89230612244898	-0.0104655415831241\\
2.99942857142857	-0.00740489953695933\\
3.10655102040816	-0.00434425749079503\\
3.21367346938775	-0.00128361544463074\\
3.32079591836735	0.00177702660153356\\
3.42791836734694	0.0048376686476983\\
3.53504081632653	0.0078983106938626\\
3.64216326530612	0.0109589527400269\\
3.74928571428571	0.0140195947861916\\
3.85640816326531	0.0170802368323559\\
3.9635306122449	0.0201408788785202\\
4.07065306122449	0.023201520924685\\
4.17777551020408	0.0262621629708493\\
4.28489795918367	0.0293228050170136\\
4.39202040816326	0.0323834470631783\\
4.49914285714286	0.0354440891093426\\
4.60626530612245	0.0385047311555069\\
4.71338775510204	0.0415653732016712\\
4.82051020408163	0.0446260152478359\\
4.92763265306122	0.0476866572940002\\
5.03475510204082	0.0507472993401645\\
5.14187755102041	0.0538079413863293\\
5.249	0.0568685834324936\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0	59.1152998960354\\
0.107122448979592	57.1724921055779\\
0.214244897959184	55.2296843151204\\
0.321367346938775	53.286876524663\\
0.428489795918367	51.3440687342055\\
0.535612244897959	49.401260943748\\
0.642734693877551	47.4584531532906\\
0.749857142857143	45.5156453628331\\
0.856979591836735	43.5728375723756\\
0.964102040816327	41.6300297819182\\
1.07122448979592	39.6872219914607\\
1.17834693877551	37.7444142010032\\
1.2854693877551	35.8016064105458\\
1.39259183673469	33.8587986200883\\
1.49971428571429	31.9159908296308\\
1.60683673469388	29.9731830391734\\
1.71395918367347	28.0303752487159\\
1.82108163265306	26.0875674582584\\
1.92820408163265	24.144759667801\\
2.03532653061224	22.2019518773435\\
2.14244897959184	20.259144086886\\
2.24957142857143	18.3163362964286\\
2.35669387755102	16.3735285059711\\
2.46381632653061	14.4307207155136\\
2.5709387755102	12.4879129250562\\
2.6780612244898	10.5451051345987\\
2.78518367346939	8.60229734414124\\
2.89230612244898	6.65948955368377\\
2.99942857142857	4.7166817632263\\
3.10655102040816	2.77387397276884\\
3.21367346938775	0.831066182311375\\
3.32079591836735	-1.1117416081461\\
3.42791836734694	-3.05454939860356\\
3.53504081632653	-4.99735718906103\\
3.64216326530612	-6.94016497951849\\
3.74928571428571	-8.88297276997596\\
3.85640816326531	-10.8257805604334\\
3.9635306122449	-12.7685883508909\\
4.07065306122449	-14.7113961413484\\
4.17777551020408	-16.6542039318058\\
4.28489795918367	-18.5970117222633\\
4.39202040816326	-20.5398195127207\\
4.49914285714286	-22.4826273031782\\
4.60626530612245	-24.4254350936357\\
4.71338775510204	-26.3682428840931\\
4.82051020408163	-28.3110506745506\\
4.92763265306122	-30.2538584650081\\
5.03475510204082	-32.1966662554655\\
5.14187755102041	-34.139474045923\\
5.249	-36.0822818363805\\
};

\addplot[area legend, draw=black, fill=black, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.0931028768295636\\
0.107122448979592	-0.0900422347833993\\
0.214244897959184	-0.0869815927372346\\
0.321367346938775	-0.0839209506910703\\
0.428489795918367	-0.080860308644906\\
0.535612244897959	-0.0777996665987417\\
0.642734693877551	-0.074739024552577\\
0.749857142857143	-0.0716783825064127\\
0.856979591836735	-0.0686177404602479\\
0.964102040816327	-0.0655570984140836\\
1.07122448979592	-0.0624964563679193\\
1.17834693877551	-0.059435814321755\\
1.2854693877551	-0.0563751722755903\\
1.39259183673469	-0.053314530229426\\
1.49971428571429	-0.0502538881832617\\
1.60683673469388	-0.047193246137097\\
1.71395918367347	-0.0441326040909327\\
1.82108163265306	-0.0410719620447684\\
1.92820408163265	-0.0380113199986041\\
2.03532653061224	-0.0349506779524393\\
2.14244897959184	-0.031890035906275\\
2.24957142857143	-0.0288293938601107\\
2.35669387755102	-0.025768751813946\\
2.46381632653061	-0.0227081097677817\\
2.5709387755102	-0.0196474677216174\\
2.6780612244898	-0.0165868256754527\\
2.78518367346939	-0.0135261836292884\\
2.89230612244898	-0.0104655415831241\\
2.99942857142857	-0.00740489953695933\\
3.10655102040816	-0.00434425749079503\\
3.21367346938775	-0.00128361544463074\\
3.32079591836735	0.00177702660153356\\
3.42791836734694	0.0048376686476983\\
3.53504081632653	0.0078983106938626\\
3.64216326530612	0.0109589527400269\\
3.74928571428571	0.0140195947861916\\
3.85640816326531	0.0170802368323559\\
3.9635306122449	0.0201408788785202\\
4.07065306122449	0.023201520924685\\
4.17777551020408	0.0262621629708493\\
4.28489795918367	0.0293228050170136\\
4.39202040816326	0.0323834470631783\\
4.49914285714286	0.0354440891093426\\
4.60626530612245	0.0385047311555069\\
4.71338775510204	0.0415653732016712\\
4.82051020408163	0.0446260152478359\\
4.92763265306122	0.0476866572940002\\
5.03475510204082	0.0507472993401645\\
5.14187755102041	0.0538079413863293\\
5.249	0.0568685834324936\\
5.249	-36.0822818363805\\
5.14187755102041	-34.139474045923\\
5.03475510204082	-32.1966662554655\\
4.92763265306122	-30.2538584650081\\
4.82051020408163	-28.3110506745506\\
4.71338775510204	-26.3682428840931\\
4.60626530612245	-24.4254350936357\\
4.49914285714286	-22.4826273031782\\
4.39202040816326	-20.5398195127207\\
4.28489795918367	-18.5970117222633\\
4.17777551020408	-16.6542039318058\\
4.07065306122449	-14.7113961413484\\
3.9635306122449	-12.7685883508909\\
3.85640816326531	-10.8257805604334\\
3.74928571428571	-8.88297276997596\\
3.64216326530612	-6.94016497951849\\
3.53504081632653	-4.99735718906103\\
3.42791836734694	-3.05454939860356\\
3.32079591836735	-1.1117416081461\\
3.21367346938775	0.831066182311375\\
3.10655102040816	2.77387397276884\\
2.99942857142857	4.7166817632263\\
2.89230612244898	6.65948955368377\\
2.78518367346939	8.60229734414124\\
2.6780612244898	10.5451051345987\\
2.5709387755102	12.4879129250562\\
2.46381632653061	14.4307207155136\\
2.35669387755102	16.3735285059711\\
2.24957142857143	18.3163362964286\\
2.14244897959184	20.259144086886\\
2.03532653061224	22.2019518773435\\
1.92820408163265	24.144759667801\\
1.82108163265306	26.0875674582584\\
1.71395918367347	28.0303752487159\\
1.60683673469388	29.9731830391734\\
1.49971428571429	31.9159908296308\\
1.39259183673469	33.8587986200883\\
1.2854693877551	35.8016064105458\\
1.17834693877551	37.7444142010032\\
1.07122448979592	39.6872219914607\\
0.964102040816327	41.6300297819182\\
0.856979591836735	43.5728375723756\\
0.749857142857143	45.5156453628331\\
0.642734693877551	47.4584531532906\\
0.535612244897959	49.401260943748\\
0.428489795918367	51.3440687342055\\
0.321367346938775	53.286876524663\\
0.214244897959184	55.2296843151204\\
0.107122448979592	57.1724921055779\\
0	59.1152998960354\\
}--cycle;
\addplot [color=gray, mark size=1.0pt, mark=asterisk, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
0	59.1152998960354\\
0.107122448979592	57.1724921055779\\
0.214244897959184	55.2296843151204\\
0.321367346938775	53.286876524663\\
0.428489795918367	51.3440687342055\\
0.535612244897959	49.401260943748\\
0.642734693877551	47.4584531532906\\
0.749857142857143	45.5156453628331\\
0.856979591836735	43.5728375723756\\
0.964102040816327	41.6300297819182\\
1.07122448979592	39.6872219914607\\
1.17834693877551	37.7444142010032\\
1.2854693877551	35.8016064105458\\
1.39259183673469	33.8587986200883\\
1.49971428571429	31.9159908296308\\
1.60683673469388	29.9731830391734\\
1.71395918367347	28.0303752487159\\
1.82108163265306	26.0875674582584\\
1.92820408163265	24.144759667801\\
2.03532653061224	22.2019518773435\\
2.14244897959184	20.259144086886\\
2.24957142857143	18.3163362964286\\
2.35669387755102	16.3735285059711\\
2.46381632653061	14.4307207155136\\
2.5709387755102	12.4879129250562\\
2.6780612244898	10.5451051345987\\
2.78518367346939	8.60229734414124\\
2.89230612244898	6.65948955368377\\
2.99942857142857	4.7166817632263\\
3.10655102040816	2.77387397276884\\
3.21367346938775	0.831066182311375\\
3.32079591836735	-1.1117416081461\\
3.42791836734694	-3.05454939860356\\
3.53504081632653	-4.99735718906103\\
3.64216326530612	-6.94016497951849\\
3.74928571428571	-8.88297276997596\\
3.85640816326531	-10.8257805604334\\
3.9635306122449	-12.7685883508909\\
4.07065306122449	-14.7113961413484\\
4.17777551020408	-16.6542039318058\\
4.28489795918367	-18.5970117222633\\
4.39202040816326	-20.5398195127207\\
4.49914285714286	-22.4826273031782\\
4.60626530612245	-24.4254350936357\\
4.71338775510204	-26.3682428840931\\
4.82051020408163	-28.3110506745506\\
4.92763265306122	-30.2538584650081\\
5.03475510204082	-32.1966662554655\\
5.14187755102041	-34.139474045923\\
5.249	-36.0822818363805\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0	59.1639009392621\\
0.107122448979592	57.2201013852513\\
0.214244897959184	55.2763018312404\\
0.321367346938775	53.3325022772296\\
0.428489795918367	51.3887027232188\\
0.535612244897959	49.4449031692079\\
0.642734693877551	47.5011036151971\\
0.749857142857143	45.5573040611863\\
0.856979591836735	43.6135045071754\\
0.964102040816327	41.6697049531646\\
1.07122448979592	39.7259053991538\\
1.17834693877551	37.7821058451429\\
1.2854693877551	35.8383062911321\\
1.39259183673469	33.8945067371213\\
1.49971428571429	31.9507071831104\\
1.60683673469388	30.0069076290996\\
1.71395918367347	28.0631080750887\\
1.82108163265306	26.1193085210779\\
1.92820408163265	24.1755089670671\\
2.03532653061224	22.2317094130562\\
2.14244897959184	20.2879098590454\\
2.24957142857143	18.3441103050346\\
2.35669387755102	16.4003107510237\\
2.46381632653061	14.4565111970129\\
2.5709387755102	12.5127116430021\\
2.6780612244898	10.5689120889912\\
2.78518367346939	8.6251125349804\\
2.89230612244898	6.68131298096955\\
2.99942857142857	4.73751342695872\\
3.10655102040816	2.79371387294788\\
3.21367346938775	0.849914318937046\\
3.32079591836735	-1.09388523507379\\
3.42791836734694	-3.03768478908463\\
3.53504081632653	-4.98148434309547\\
3.64216326530612	-6.92528389710629\\
3.74928571428571	-8.86908345111713\\
3.85640816326531	-10.812883005128\\
3.9635306122449	-12.7566825591388\\
4.07065306122449	-14.7004821131496\\
4.17777551020408	-16.6442816671605\\
4.28489795918367	-18.5880812211713\\
4.39202040816326	-20.5318807751821\\
4.49914285714286	-22.475680329193\\
4.60626530612245	-24.4194798832038\\
4.71338775510204	-26.3632794372147\\
4.82051020408163	-28.3070789912255\\
4.92763265306122	-30.2508785452363\\
5.03475510204082	-32.1946780992472\\
5.14187755102041	-34.138477653258\\
5.249	-36.0822772072688\\
};

\addplot[area legend, draw=black, fill=black, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	59.1152998960354\\
0.107122448979592	57.1724921055779\\
0.214244897959184	55.2296843151204\\
0.321367346938775	53.286876524663\\
0.428489795918367	51.3440687342055\\
0.535612244897959	49.401260943748\\
0.642734693877551	47.4584531532906\\
0.749857142857143	45.5156453628331\\
0.856979591836735	43.5728375723756\\
0.964102040816327	41.6300297819182\\
1.07122448979592	39.6872219914607\\
1.17834693877551	37.7444142010032\\
1.2854693877551	35.8016064105458\\
1.39259183673469	33.8587986200883\\
1.49971428571429	31.9159908296308\\
1.60683673469388	29.9731830391734\\
1.71395918367347	28.0303752487159\\
1.82108163265306	26.0875674582584\\
1.92820408163265	24.144759667801\\
2.03532653061224	22.2019518773435\\
2.14244897959184	20.259144086886\\
2.24957142857143	18.3163362964286\\
2.35669387755102	16.3735285059711\\
2.46381632653061	14.4307207155136\\
2.5709387755102	12.4879129250562\\
2.6780612244898	10.5451051345987\\
2.78518367346939	8.60229734414124\\
2.89230612244898	6.65948955368377\\
2.99942857142857	4.7166817632263\\
3.10655102040816	2.77387397276884\\
3.21367346938775	0.831066182311375\\
3.32079591836735	-1.1117416081461\\
3.42791836734694	-3.05454939860356\\
3.53504081632653	-4.99735718906103\\
3.64216326530612	-6.94016497951849\\
3.74928571428571	-8.88297276997596\\
3.85640816326531	-10.8257805604334\\
3.9635306122449	-12.7685883508909\\
4.07065306122449	-14.7113961413484\\
4.17777551020408	-16.6542039318058\\
4.28489795918367	-18.5970117222633\\
4.39202040816326	-20.5398195127207\\
4.49914285714286	-22.4826273031782\\
4.60626530612245	-24.4254350936357\\
4.71338775510204	-26.3682428840931\\
4.82051020408163	-28.3110506745506\\
4.92763265306122	-30.2538584650081\\
5.03475510204082	-32.1966662554655\\
5.14187755102041	-34.139474045923\\
5.249	-36.0822818363805\\
5.249	-36.0822772072688\\
5.14187755102041	-34.138477653258\\
5.03475510204082	-32.1946780992472\\
4.92763265306122	-30.2508785452363\\
4.82051020408163	-28.3070789912255\\
4.71338775510204	-26.3632794372147\\
4.60626530612245	-24.4194798832038\\
4.49914285714286	-22.475680329193\\
4.39202040816326	-20.5318807751821\\
4.28489795918367	-18.5880812211713\\
4.17777551020408	-16.6442816671605\\
4.07065306122449	-14.7004821131496\\
3.9635306122449	-12.7566825591388\\
3.85640816326531	-10.812883005128\\
3.74928571428571	-8.86908345111713\\
3.64216326530612	-6.92528389710629\\
3.53504081632653	-4.98148434309547\\
3.42791836734694	-3.03768478908463\\
3.32079591836735	-1.09388523507379\\
3.21367346938775	0.849914318937046\\
3.10655102040816	2.79371387294788\\
2.99942857142857	4.73751342695872\\
2.89230612244898	6.68131298096955\\
2.78518367346939	8.6251125349804\\
2.6780612244898	10.5689120889912\\
2.5709387755102	12.5127116430021\\
2.46381632653061	14.4565111970129\\
2.35669387755102	16.4003107510237\\
2.24957142857143	18.3441103050346\\
2.14244897959184	20.2879098590454\\
2.03532653061224	22.2317094130562\\
1.92820408163265	24.1755089670671\\
1.82108163265306	26.1193085210779\\
1.71395918367347	28.0631080750887\\
1.60683673469388	30.0069076290996\\
1.49971428571429	31.9507071831104\\
1.39259183673469	33.8945067371213\\
1.2854693877551	35.8383062911321\\
1.17834693877551	37.7821058451429\\
1.07122448979592	39.7259053991538\\
0.964102040816327	41.6697049531646\\
0.856979591836735	43.6135045071754\\
0.749857142857143	45.5573040611863\\
0.642734693877551	47.5011036151971\\
0.535612244897959	49.4449031692079\\
0.428489795918367	51.3887027232188\\
0.321367346938775	53.3325022772296\\
0.214244897959184	55.2763018312404\\
0.107122448979592	57.2201013852513\\
0	59.1639009392621\\
}--cycle;
\addplot [color=gray, mark size=1.0pt, mark=asterisk, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
0	59.1639009392621\\
0.107122448979592	57.2201013852513\\
0.214244897959184	55.2763018312404\\
0.321367346938775	53.3325022772296\\
0.428489795918367	51.3887027232188\\
0.535612244897959	49.4449031692079\\
0.642734693877551	47.5011036151971\\
0.749857142857143	45.5573040611863\\
0.856979591836735	43.6135045071754\\
0.964102040816327	41.6697049531646\\
1.07122448979592	39.7259053991538\\
1.17834693877551	37.7821058451429\\
1.2854693877551	35.8383062911321\\
1.39259183673469	33.8945067371213\\
1.49971428571429	31.9507071831104\\
1.60683673469388	30.0069076290996\\
1.71395918367347	28.0631080750887\\
1.82108163265306	26.1193085210779\\
1.92820408163265	24.1755089670671\\
2.03532653061224	22.2317094130562\\
2.14244897959184	20.2879098590454\\
2.24957142857143	18.3441103050346\\
2.35669387755102	16.4003107510237\\
2.46381632653061	14.4565111970129\\
2.5709387755102	12.5127116430021\\
2.6780612244898	10.5689120889912\\
2.78518367346939	8.6251125349804\\
2.89230612244898	6.68131298096955\\
2.99942857142857	4.73751342695872\\
3.10655102040816	2.79371387294788\\
3.21367346938775	0.849914318937046\\
3.32079591836735	-1.09388523507379\\
3.42791836734694	-3.03768478908463\\
3.53504081632653	-4.98148434309547\\
3.64216326530612	-6.92528389710629\\
3.74928571428571	-8.86908345111713\\
3.85640816326531	-10.812883005128\\
3.9635306122449	-12.7566825591388\\
4.07065306122449	-14.7004821131496\\
4.17777551020408	-16.6442816671605\\
4.28489795918367	-18.5880812211713\\
4.39202040816326	-20.5318807751821\\
4.49914285714286	-22.475680329193\\
4.60626530612245	-24.4194798832038\\
4.71338775510204	-26.3632794372147\\
4.82051020408163	-28.3070789912255\\
4.92763265306122	-30.2508785452363\\
5.03475510204082	-32.1946780992472\\
5.14187755102041	-34.138477653258\\
5.249	-36.0822772072688\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0	59.16885\\
0.107122448979592	57.2248272132188\\
0.214244897959184	55.2808044264376\\
0.321367346938775	53.3367816396563\\
0.428489795918367	51.3927588528751\\
0.535612244897959	49.4487360660939\\
0.642734693877551	47.5047132793127\\
0.749857142857143	45.5606904925314\\
0.856979591836735	43.6166677057502\\
0.964102040816327	41.672644918969\\
1.07122448979592	39.7286221321878\\
1.17834693877551	37.7845993454066\\
1.2854693877551	35.8405765586253\\
1.39259183673469	33.8965537718441\\
1.49971428571429	31.9525309850629\\
1.60683673469388	30.0085081982817\\
1.71395918367347	28.0644854115004\\
1.82108163265306	26.1204626247192\\
1.92820408163265	24.176439837938\\
2.03532653061224	22.2324170511568\\
2.14244897959184	20.2883942643756\\
2.24957142857143	18.3443714775943\\
2.35669387755102	16.4003486908131\\
2.46381632653061	14.4563259040319\\
2.5709387755102	12.5123031172507\\
2.6780612244898	10.5682803304694\\
2.78518367346939	8.62425754368823\\
2.89230612244898	6.68023475690701\\
2.99942857142857	4.73621197012578\\
3.10655102040816	2.79218918334455\\
3.21367346938775	0.848166396563336\\
3.32079591836735	-1.09585639021789\\
3.42791836734694	-3.03987917699911\\
3.53504081632653	-4.98390196378033\\
3.64216326530612	-6.92792475056154\\
3.74928571428571	-8.87194753734276\\
3.85640816326531	-10.815970324124\\
3.9635306122449	-12.7599931109052\\
4.07065306122449	-14.7040158976864\\
4.17777551020408	-16.6480386844677\\
4.28489795918367	-18.5920614712489\\
4.39202040816326	-20.5360842580301\\
4.49914285714286	-22.4801070448113\\
4.60626530612245	-24.4241298315926\\
4.71338775510204	-26.3681526183738\\
4.82051020408163	-28.312175405155\\
4.92763265306122	-30.2561981919362\\
5.03475510204082	-32.2002209787174\\
5.14187755102041	-34.1442437654987\\
5.249	-36.0882665522799\\
};

\addplot[area legend, draw=black, fill=black, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	59.1639009392621\\
0.107122448979592	57.2201013852513\\
0.214244897959184	55.2763018312404\\
0.321367346938775	53.3325022772296\\
0.428489795918367	51.3887027232188\\
0.535612244897959	49.4449031692079\\
0.642734693877551	47.5011036151971\\
0.749857142857143	45.5573040611863\\
0.856979591836735	43.6135045071754\\
0.964102040816327	41.6697049531646\\
1.07122448979592	39.7259053991538\\
1.17834693877551	37.7821058451429\\
1.2854693877551	35.8383062911321\\
1.39259183673469	33.8945067371213\\
1.49971428571429	31.9507071831104\\
1.60683673469388	30.0069076290996\\
1.71395918367347	28.0631080750887\\
1.82108163265306	26.1193085210779\\
1.92820408163265	24.1755089670671\\
2.03532653061224	22.2317094130562\\
2.14244897959184	20.2879098590454\\
2.24957142857143	18.3441103050346\\
2.35669387755102	16.4003107510237\\
2.46381632653061	14.4565111970129\\
2.5709387755102	12.5127116430021\\
2.6780612244898	10.5689120889912\\
2.78518367346939	8.6251125349804\\
2.89230612244898	6.68131298096955\\
2.99942857142857	4.73751342695872\\
3.10655102040816	2.79371387294788\\
3.21367346938775	0.849914318937046\\
3.32079591836735	-1.09388523507379\\
3.42791836734694	-3.03768478908463\\
3.53504081632653	-4.98148434309547\\
3.64216326530612	-6.92528389710629\\
3.74928571428571	-8.86908345111713\\
3.85640816326531	-10.812883005128\\
3.9635306122449	-12.7566825591388\\
4.07065306122449	-14.7004821131496\\
4.17777551020408	-16.6442816671605\\
4.28489795918367	-18.5880812211713\\
4.39202040816326	-20.5318807751821\\
4.49914285714286	-22.475680329193\\
4.60626530612245	-24.4194798832038\\
4.71338775510204	-26.3632794372147\\
4.82051020408163	-28.3070789912255\\
4.92763265306122	-30.2508785452363\\
5.03475510204082	-32.1946780992472\\
5.14187755102041	-34.138477653258\\
5.249	-36.0822772072688\\
5.249	-36.0882665522799\\
5.14187755102041	-34.1442437654987\\
5.03475510204082	-32.2002209787174\\
4.92763265306122	-30.2561981919362\\
4.82051020408163	-28.312175405155\\
4.71338775510204	-26.3681526183738\\
4.60626530612245	-24.4241298315926\\
4.49914285714286	-22.4801070448113\\
4.39202040816326	-20.5360842580301\\
4.28489795918367	-18.5920614712489\\
4.17777551020408	-16.6480386844677\\
4.07065306122449	-14.7040158976864\\
3.9635306122449	-12.7599931109052\\
3.85640816326531	-10.815970324124\\
3.74928571428571	-8.87194753734276\\
3.64216326530612	-6.92792475056154\\
3.53504081632653	-4.98390196378033\\
3.42791836734694	-3.03987917699911\\
3.32079591836735	-1.09585639021789\\
3.21367346938775	0.848166396563336\\
3.10655102040816	2.79218918334455\\
2.99942857142857	4.73621197012578\\
2.89230612244898	6.68023475690701\\
2.78518367346939	8.62425754368823\\
2.6780612244898	10.5682803304694\\
2.5709387755102	12.5123031172507\\
2.46381632653061	14.4563259040319\\
2.35669387755102	16.4003486908131\\
2.24957142857143	18.3443714775943\\
2.14244897959184	20.2883942643756\\
2.03532653061224	22.2324170511568\\
1.92820408163265	24.176439837938\\
1.82108163265306	26.1204626247192\\
1.71395918367347	28.0644854115004\\
1.60683673469388	30.0085081982817\\
1.49971428571429	31.9525309850629\\
1.39259183673469	33.8965537718441\\
1.2854693877551	35.8405765586253\\
1.17834693877551	37.7845993454066\\
1.07122448979592	39.7286221321878\\
0.964102040816327	41.672644918969\\
0.856979591836735	43.6166677057502\\
0.749857142857143	45.5606904925314\\
0.642734693877551	47.5047132793127\\
0.535612244897959	49.4487360660939\\
0.428489795918367	51.3927588528751\\
0.321367346938775	53.3367816396563\\
0.214244897959184	55.2808044264376\\
0.107122448979592	57.2248272132188\\
0	59.16885\\
}--cycle;
\addplot [color=gray, mark size=1.0pt, mark=asterisk, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
0	59.16885\\
0.107122448979592	57.2248272132188\\
0.214244897959184	55.2808044264376\\
0.321367346938775	53.3367816396563\\
0.428489795918367	51.3927588528751\\
0.535612244897959	49.4487360660939\\
0.642734693877551	47.5047132793127\\
0.749857142857143	45.5606904925314\\
0.856979591836735	43.6166677057502\\
0.964102040816327	41.672644918969\\
1.07122448979592	39.7286221321878\\
1.17834693877551	37.7845993454066\\
1.2854693877551	35.8405765586253\\
1.39259183673469	33.8965537718441\\
1.49971428571429	31.9525309850629\\
1.60683673469388	30.0085081982817\\
1.71395918367347	28.0644854115004\\
1.82108163265306	26.1204626247192\\
1.92820408163265	24.176439837938\\
2.03532653061224	22.2324170511568\\
2.14244897959184	20.2883942643756\\
2.24957142857143	18.3443714775943\\
2.35669387755102	16.4003486908131\\
2.46381632653061	14.4563259040319\\
2.5709387755102	12.5123031172507\\
2.6780612244898	10.5682803304694\\
2.78518367346939	8.62425754368823\\
2.89230612244898	6.68023475690701\\
2.99942857142857	4.73621197012578\\
3.10655102040816	2.79218918334455\\
3.21367346938775	0.848166396563336\\
3.32079591836735	-1.09585639021789\\
3.42791836734694	-3.03987917699911\\
3.53504081632653	-4.98390196378033\\
3.64216326530612	-6.92792475056154\\
3.74928571428571	-8.87194753734276\\
3.85640816326531	-10.815970324124\\
3.9635306122449	-12.7599931109052\\
4.07065306122449	-14.7040158976864\\
4.17777551020408	-16.6480386844677\\
4.28489795918367	-18.5920614712489\\
4.39202040816326	-20.5360842580301\\
4.49914285714286	-22.4801070448113\\
4.60626530612245	-24.4241298315926\\
4.71338775510204	-26.3681526183738\\
4.82051020408163	-28.312175405155\\
4.92763265306122	-30.2561981919362\\
5.03475510204082	-32.2002209787174\\
5.14187755102041	-34.1442437654987\\
5.249	-36.0882665522799\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0	59.16885\\
0.107122448979592	57.2246082125224\\
0.214244897959184	55.2803664250447\\
0.321367346938775	53.3361246375671\\
0.428489795918367	51.3918828500894\\
0.535612244897959	49.4476410626118\\
0.642734693877551	47.5033992751342\\
0.749857142857143	45.5591574876565\\
0.856979591836735	43.6149157001789\\
0.964102040816327	41.6706739127012\\
1.07122448979592	39.7264321252236\\
1.17834693877551	37.782190337746\\
1.2854693877551	35.8379485502683\\
1.39259183673469	33.8937067627907\\
1.49971428571429	31.949464975313\\
1.60683673469388	30.0052231878354\\
1.71395918367347	28.0609814003578\\
1.82108163265306	26.1167396128801\\
1.92820408163265	24.1724978254025\\
2.03532653061224	22.2282560379249\\
2.14244897959184	20.2840142504472\\
2.24957142857143	18.3397724629696\\
2.35669387755102	16.3955306754919\\
2.46381632653061	14.4512888880143\\
2.5709387755102	12.5070471005367\\
2.6780612244898	10.562805313059\\
2.78518367346939	8.61856352558137\\
2.89230612244898	6.67432173810373\\
2.99942857142857	4.73007995062609\\
3.10655102040816	2.78583816314845\\
3.21367346938775	0.841596375670811\\
3.32079591836735	-1.10264541180683\\
3.42791836734694	-3.04688719928447\\
3.53504081632653	-4.99112898676211\\
3.64216326530612	-6.93537077423974\\
3.74928571428571	-8.87961256171738\\
3.85640816326531	-10.823854349195\\
3.9635306122449	-12.7680961366727\\
4.07065306122449	-14.7123379241503\\
4.17777551020408	-16.6565797116279\\
4.28489795918367	-18.6008214991056\\
4.39202040816326	-20.5450632865832\\
4.49914285714286	-22.4893050740609\\
4.60626530612245	-24.4335468615385\\
4.71338775510204	-26.3777886490161\\
4.82051020408163	-28.3220304364938\\
4.92763265306122	-30.2662722239714\\
5.03475510204082	-32.210514011449\\
5.14187755102041	-34.1547557989267\\
5.249	-36.0989975864043\\
};

\addplot[area legend, draw=black, fill=black, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	59.16885\\
0.107122448979592	57.2248272132188\\
0.214244897959184	55.2808044264376\\
0.321367346938775	53.3367816396563\\
0.428489795918367	51.3927588528751\\
0.535612244897959	49.4487360660939\\
0.642734693877551	47.5047132793127\\
0.749857142857143	45.5606904925314\\
0.856979591836735	43.6166677057502\\
0.964102040816327	41.672644918969\\
1.07122448979592	39.7286221321878\\
1.17834693877551	37.7845993454066\\
1.2854693877551	35.8405765586253\\
1.39259183673469	33.8965537718441\\
1.49971428571429	31.9525309850629\\
1.60683673469388	30.0085081982817\\
1.71395918367347	28.0644854115004\\
1.82108163265306	26.1204626247192\\
1.92820408163265	24.176439837938\\
2.03532653061224	22.2324170511568\\
2.14244897959184	20.2883942643756\\
2.24957142857143	18.3443714775943\\
2.35669387755102	16.4003486908131\\
2.46381632653061	14.4563259040319\\
2.5709387755102	12.5123031172507\\
2.6780612244898	10.5682803304694\\
2.78518367346939	8.62425754368823\\
2.89230612244898	6.68023475690701\\
2.99942857142857	4.73621197012578\\
3.10655102040816	2.79218918334455\\
3.21367346938775	0.848166396563336\\
3.32079591836735	-1.09585639021789\\
3.42791836734694	-3.03987917699911\\
3.53504081632653	-4.98390196378033\\
3.64216326530612	-6.92792475056154\\
3.74928571428571	-8.87194753734276\\
3.85640816326531	-10.815970324124\\
3.9635306122449	-12.7599931109052\\
4.07065306122449	-14.7040158976864\\
4.17777551020408	-16.6480386844677\\
4.28489795918367	-18.5920614712489\\
4.39202040816326	-20.5360842580301\\
4.49914285714286	-22.4801070448113\\
4.60626530612245	-24.4241298315926\\
4.71338775510204	-26.3681526183738\\
4.82051020408163	-28.312175405155\\
4.92763265306122	-30.2561981919362\\
5.03475510204082	-32.2002209787174\\
5.14187755102041	-34.1442437654987\\
5.249	-36.0882665522799\\
5.249	-36.0989975864043\\
5.14187755102041	-34.1547557989267\\
5.03475510204082	-32.210514011449\\
4.92763265306122	-30.2662722239714\\
4.82051020408163	-28.3220304364938\\
4.71338775510204	-26.3777886490161\\
4.60626530612245	-24.4335468615385\\
4.49914285714286	-22.4893050740609\\
4.39202040816326	-20.5450632865832\\
4.28489795918367	-18.6008214991056\\
4.17777551020408	-16.6565797116279\\
4.07065306122449	-14.7123379241503\\
3.9635306122449	-12.7680961366727\\
3.85640816326531	-10.823854349195\\
3.74928571428571	-8.87961256171738\\
3.64216326530612	-6.93537077423974\\
3.53504081632653	-4.99112898676211\\
3.42791836734694	-3.04688719928447\\
3.32079591836735	-1.10264541180683\\
3.21367346938775	0.841596375670811\\
3.10655102040816	2.78583816314845\\
2.99942857142857	4.73007995062609\\
2.89230612244898	6.67432173810373\\
2.78518367346939	8.61856352558137\\
2.6780612244898	10.562805313059\\
2.5709387755102	12.5070471005367\\
2.46381632653061	14.4512888880143\\
2.35669387755102	16.3955306754919\\
2.24957142857143	18.3397724629696\\
2.14244897959184	20.2840142504472\\
2.03532653061224	22.2282560379249\\
1.92820408163265	24.1724978254025\\
1.82108163265306	26.1167396128801\\
1.71395918367347	28.0609814003578\\
1.60683673469388	30.0052231878354\\
1.49971428571429	31.949464975313\\
1.39259183673469	33.8937067627907\\
1.2854693877551	35.8379485502683\\
1.17834693877551	37.782190337746\\
1.07122448979592	39.7264321252236\\
0.964102040816327	41.6706739127012\\
0.856979591836735	43.6149157001789\\
0.749857142857143	45.5591574876565\\
0.642734693877551	47.5033992751342\\
0.535612244897959	49.4476410626118\\
0.428489795918367	51.3918828500894\\
0.321367346938775	53.3361246375671\\
0.214244897959184	55.2803664250447\\
0.107122448979592	57.2246082125224\\
0	59.16885\\
}--cycle;
\addplot [color=gray, mark size=1.0pt, mark=asterisk, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
0	59.16885\\
0.107122448979592	57.2246082125224\\
0.214244897959184	55.2803664250447\\
0.321367346938775	53.3361246375671\\
0.428489795918367	51.3918828500894\\
0.535612244897959	49.4476410626118\\
0.642734693877551	47.5033992751342\\
0.749857142857143	45.5591574876565\\
0.856979591836735	43.6149157001789\\
0.964102040816327	41.6706739127012\\
1.07122448979592	39.7264321252236\\
1.17834693877551	37.782190337746\\
1.2854693877551	35.8379485502683\\
1.39259183673469	33.8937067627907\\
1.49971428571429	31.949464975313\\
1.60683673469388	30.0052231878354\\
1.71395918367347	28.0609814003578\\
1.82108163265306	26.1167396128801\\
1.92820408163265	24.1724978254025\\
2.03532653061224	22.2282560379249\\
2.14244897959184	20.2840142504472\\
2.24957142857143	18.3397724629696\\
2.35669387755102	16.3955306754919\\
2.46381632653061	14.4512888880143\\
2.5709387755102	12.5070471005367\\
2.6780612244898	10.562805313059\\
2.78518367346939	8.61856352558137\\
2.89230612244898	6.67432173810373\\
2.99942857142857	4.73007995062609\\
3.10655102040816	2.78583816314845\\
3.21367346938775	0.841596375670811\\
3.32079591836735	-1.10264541180683\\
3.42791836734694	-3.04688719928447\\
3.53504081632653	-4.99112898676211\\
3.64216326530612	-6.93537077423974\\
3.74928571428571	-8.87961256171738\\
3.85640816326531	-10.823854349195\\
3.9635306122449	-12.7680961366727\\
4.07065306122449	-14.7123379241503\\
4.17777551020408	-16.6565797116279\\
4.28489795918367	-18.6008214991056\\
4.39202040816326	-20.5450632865832\\
4.49914285714286	-22.4893050740609\\
4.60626530612245	-24.4335468615385\\
4.71338775510204	-26.3777886490161\\
4.82051020408163	-28.3220304364938\\
4.92763265306122	-30.2662722239714\\
5.03475510204082	-32.210514011449\\
5.14187755102041	-34.1547557989267\\
5.249	-36.0989975864043\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0	59.1137661117922\\
0.107122448979592	57.1714069158783\\
0.214244897959184	55.2290477199644\\
0.321367346938775	53.2866885240505\\
0.428489795918367	51.3443293281365\\
0.535612244897959	49.4019701322226\\
0.642734693877551	47.4596109363087\\
0.749857142857143	45.5172517403948\\
0.856979591836735	43.5748925444809\\
0.964102040816327	41.632533348567\\
1.07122448979592	39.690174152653\\
1.17834693877551	37.7478149567391\\
1.2854693877551	35.8054557608252\\
1.39259183673469	33.8630965649113\\
1.49971428571429	31.9207373689974\\
1.60683673469388	29.9783781730835\\
1.71395918367347	28.0360189771695\\
1.82108163265306	26.0936597812556\\
1.92820408163265	24.1513005853417\\
2.03532653061224	22.2089413894278\\
2.14244897959184	20.2665821935139\\
2.24957142857143	18.3242229976\\
2.35669387755102	16.3818638016861\\
2.46381632653061	14.4395046057721\\
2.5709387755102	12.4971454098582\\
2.6780612244898	10.5547862139443\\
2.78518367346939	8.6124270180304\\
2.89230612244898	6.67006782211647\\
2.99942857142857	4.72770862620256\\
3.10655102040816	2.78534943028864\\
3.21367346938775	0.842990234374724\\
3.32079591836735	-1.0993689615392\\
3.42791836734694	-3.04172815745311\\
3.53504081632653	-4.98408735336702\\
3.64216326530612	-6.92644654928094\\
3.74928571428571	-8.86880574519485\\
3.85640816326531	-10.8111649411088\\
3.9635306122449	-12.7535241370227\\
4.07065306122449	-14.6958833329366\\
4.17777551020408	-16.6382425288505\\
4.28489795918367	-18.5806017247644\\
4.39202040816326	-20.5229609206783\\
4.49914285714286	-22.4653201165923\\
4.60626530612245	-24.4076793125062\\
4.71338775510204	-26.3500385084201\\
4.82051020408163	-28.292397704334\\
4.92763265306122	-30.2347569002479\\
5.03475510204082	-32.1771160961618\\
5.14187755102041	-34.1194752920758\\
5.249	-36.0618344879897\\
};

\addplot[area legend, draw=black, fill=black, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	59.16885\\
0.107122448979592	57.2246082125224\\
0.214244897959184	55.2803664250447\\
0.321367346938775	53.3361246375671\\
0.428489795918367	51.3918828500894\\
0.535612244897959	49.4476410626118\\
0.642734693877551	47.5033992751342\\
0.749857142857143	45.5591574876565\\
0.856979591836735	43.6149157001789\\
0.964102040816327	41.6706739127012\\
1.07122448979592	39.7264321252236\\
1.17834693877551	37.782190337746\\
1.2854693877551	35.8379485502683\\
1.39259183673469	33.8937067627907\\
1.49971428571429	31.949464975313\\
1.60683673469388	30.0052231878354\\
1.71395918367347	28.0609814003578\\
1.82108163265306	26.1167396128801\\
1.92820408163265	24.1724978254025\\
2.03532653061224	22.2282560379249\\
2.14244897959184	20.2840142504472\\
2.24957142857143	18.3397724629696\\
2.35669387755102	16.3955306754919\\
2.46381632653061	14.4512888880143\\
2.5709387755102	12.5070471005367\\
2.6780612244898	10.562805313059\\
2.78518367346939	8.61856352558137\\
2.89230612244898	6.67432173810373\\
2.99942857142857	4.73007995062609\\
3.10655102040816	2.78583816314845\\
3.21367346938775	0.841596375670811\\
3.32079591836735	-1.10264541180683\\
3.42791836734694	-3.04688719928447\\
3.53504081632653	-4.99112898676211\\
3.64216326530612	-6.93537077423974\\
3.74928571428571	-8.87961256171738\\
3.85640816326531	-10.823854349195\\
3.9635306122449	-12.7680961366727\\
4.07065306122449	-14.7123379241503\\
4.17777551020408	-16.6565797116279\\
4.28489795918367	-18.6008214991056\\
4.39202040816326	-20.5450632865832\\
4.49914285714286	-22.4893050740609\\
4.60626530612245	-24.4335468615385\\
4.71338775510204	-26.3777886490161\\
4.82051020408163	-28.3220304364938\\
4.92763265306122	-30.2662722239714\\
5.03475510204082	-32.210514011449\\
5.14187755102041	-34.1547557989267\\
5.249	-36.0989975864043\\
5.249	-36.0618344879897\\
5.14187755102041	-34.1194752920758\\
5.03475510204082	-32.1771160961618\\
4.92763265306122	-30.2347569002479\\
4.82051020408163	-28.292397704334\\
4.71338775510204	-26.3500385084201\\
4.60626530612245	-24.4076793125062\\
4.49914285714286	-22.4653201165923\\
4.39202040816326	-20.5229609206783\\
4.28489795918367	-18.5806017247644\\
4.17777551020408	-16.6382425288505\\
4.07065306122449	-14.6958833329366\\
3.9635306122449	-12.7535241370227\\
3.85640816326531	-10.8111649411088\\
3.74928571428571	-8.86880574519485\\
3.64216326530612	-6.92644654928094\\
3.53504081632653	-4.98408735336702\\
3.42791836734694	-3.04172815745311\\
3.32079591836735	-1.0993689615392\\
3.21367346938775	0.842990234374724\\
3.10655102040816	2.78534943028864\\
2.99942857142857	4.72770862620256\\
2.89230612244898	6.67006782211647\\
2.78518367346939	8.6124270180304\\
2.6780612244898	10.5547862139443\\
2.5709387755102	12.4971454098582\\
2.46381632653061	14.4395046057721\\
2.35669387755102	16.3818638016861\\
2.24957142857143	18.3242229976\\
2.14244897959184	20.2665821935139\\
2.03532653061224	22.2089413894278\\
1.92820408163265	24.1513005853417\\
1.82108163265306	26.0936597812556\\
1.71395918367347	28.0360189771695\\
1.60683673469388	29.9783781730835\\
1.49971428571429	31.9207373689974\\
1.39259183673469	33.8630965649113\\
1.2854693877551	35.8054557608252\\
1.17834693877551	37.7478149567391\\
1.07122448979592	39.690174152653\\
0.964102040816327	41.632533348567\\
0.856979591836735	43.5748925444809\\
0.749857142857143	45.5172517403948\\
0.642734693877551	47.4596109363087\\
0.535612244897959	49.4019701322226\\
0.428489795918367	51.3443293281365\\
0.321367346938775	53.2866885240505\\
0.214244897959184	55.2290477199644\\
0.107122448979592	57.1714069158783\\
0	59.1137661117922\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> Figures/market_share_evolution_coke.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[%
width=6.5cm,
height=2.2cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=18,
xtick={3,7,11,15},
xticklabels={{1970},{1974},{1978},{1982}},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Years},
ymin=0.5,
ymax=0.8,
ylabel style={font=\bfseries\color{white!15!black},shift={(0.0,-0.05)}},
ylabel={Coke's Beliefs},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%title=\textbf{Beliefs on Market Share Evolution}
]
\addplot [color=blue, mark size=1.0pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
1	0.738591230987051\\
2	0.744620276849233\\
3	0.743087144080133\\
4	0.744480014058034\\
5	0.734562817374239\\
6	0.718587384502697\\
7	0.719016091196367\\
8	0.719341418235089\\
9	0.723257351397837\\
10	0.657583595317576\\
11	0.660627889831085\\
12	0.651520953831866\\
13	0.656345693598383\\
14	0.628155103863401\\
15	0.608293382967169\\
16	0.614894888824271\\
17	0.632923740112681\\
18	0.637850059562571\\
19	0.624847444924705\\
};
\addplot [color=gray, mark size=2.0pt, mark=asterisk, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1	0.738591230987051\\
2	0.684317304955061\\
3	0.654432223312138\\
4	0.641690498312399\\
5	0.634257867592339\\
6	0.645309120870074\\
7	0.644382127056871\\
8	0.640689923105775\\
9	0.633228873171658\\
10	0.625645518520773\\
11	0.632805708756496\\
12	0.630987943398583\\
13	0.620549873532067\\
14	0.628340427514512\\
15	0.63764977484573\\
16	0.643802316473428\\
17	0.642386541028871\\
18	0.63608742479616\\
19	0.612536647258844\\
};
\addplot [color=gray, mark size=2.0pt, mark=asterisk, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1	0.738591230987051\\
2	0.64100994859013\\
3	0.584566456075738\\
4	0.563567207208195\\
5	0.553250337440242\\
6	0.565560852285104\\
7	0.563872705858414\\
8	0.559432381277899\\
9	0.550955977434403\\
10	0.542675416804365\\
11	0.551401790355387\\
12	0.54915980808043\\
13	0.537262898611903\\
14	0.546669488720833\\
15	0.557150469853094\\
16	0.563731980589134\\
17	0.561606952528243\\
18	0.554240137577236\\
19	0.527501396432295\\
};
\addplot [color=gray, mark size=2.0pt, mark=asterisk, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1	0.738591230987051\\
2	0.642112454619908\\
3	0.582558830035727\\
4	0.558526896543968\\
5	0.546393596811143\\
6	0.556757482334975\\
7	0.555002456237832\\
8	0.550671614211642\\
9	0.542429379679178\\
10	0.534219092369346\\
11	0.542083183957094\\
12	0.540073660176655\\
13	0.528750629421901\\
14	0.537310322087951\\
15	0.547380014241206\\
16	0.553985910149654\\
17	0.55234943282698\\
18	0.545452425923719\\
19	0.519883315557908\\
};

\addplot[area legend, draw=black, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.738591230987051\\
2	0.64100994859013\\
3	0.584566456075738\\
4	0.563567207208195\\
5	0.553250337440242\\
6	0.565560852285104\\
7	0.563872705858414\\
8	0.559432381277899\\
9	0.550955977434403\\
10	0.542675416804365\\
11	0.551401790355387\\
12	0.54915980808043\\
13	0.537262898611903\\
14	0.546669488720833\\
15	0.557150469853094\\
16	0.563731980589134\\
17	0.561606952528243\\
18	0.554240137577236\\
19	0.527501396432295\\
19	0.527501396432295\\
18	0.554240137577236\\
17	0.561606952528243\\
16	0.563731980589134\\
15	0.557150469853094\\
14	0.546669488720833\\
13	0.537262898611903\\
12	0.54915980808043\\
11	0.551401790355387\\
10	0.542675416804365\\
9	0.550955977434403\\
8	0.559432381277899\\
7	0.563872705858414\\
6	0.565560852285104\\
5	0.553250337440242\\
4	0.563567207208195\\
3	0.584566456075738\\
2	0.64100994859013\\
1	0.738591230987051\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.738591230987051\\
2	0.642112454619908\\
3	0.582558830035727\\
4	0.558526896543968\\
5	0.546393596811143\\
6	0.556757482334975\\
7	0.555002456237832\\
8	0.550671614211642\\
9	0.542429379679178\\
10	0.534219092369346\\
11	0.542083183957094\\
12	0.540073660176655\\
13	0.528750629421901\\
14	0.537310322087951\\
15	0.547380014241206\\
16	0.553985910149654\\
17	0.55234943282698\\
18	0.545452425923719\\
19	0.519883315557908\\
19	0.612536647258844\\
18	0.63608742479616\\
17	0.642386541028871\\
16	0.643802316473428\\
15	0.63764977484573\\
14	0.628340427514512\\
13	0.620549873532067\\
12	0.630987943398583\\
11	0.632805708756496\\
10	0.625645518520773\\
9	0.633228873171658\\
8	0.640689923105775\\
7	0.644382127056871\\
6	0.645309120870074\\
5	0.634257867592339\\
4	0.641690498312399\\
3	0.654432223312138\\
2	0.684317304955061\\
1	0.738591230987051\\
}--cycle;
\addplot [color=red, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.738591230987051\\
2	0.670011106792998\\
3	0.634655102485354\\
4	0.621639969365157\\
5	0.614570598562949\\
6	0.627910014774406\\
7	0.626530072730356\\
8	0.622320173869437\\
9	0.614156752886255\\
10	0.606208201572478\\
11	0.614934458322665\\
12	0.612674267656527\\
13	0.601031755142068\\
14	0.610405125566673\\
15	0.620613522080763\\
16	0.626882448112976\\
17	0.624636163799413\\
18	0.617409064835371\\
19	0.591338763779114\\
};
\addplot [color=black, mark size=1.0pt, mark=square*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1	0.738591230987051\\
2	0.728841166842235\\
3	0.718284762909166\\
4	0.708805049005058\\
5	0.699930789205317\\
6	0.693856584847881\\
7	0.687653596116396\\
8	0.681691753509237\\
9	0.675085591968924\\
10	0.668318799459528\\
11	0.663511989930502\\
12	0.658259412452537\\
13	0.652116020177191\\
14	0.648720409986208\\
15	0.646517098640286\\
16	0.644886358270061\\
17	0.64259184455838\\
18	0.639572766635035\\
19	0.633771992658062\\
};
\end{axis}
\end{tikzpicture}

==> Figures/market_share_evolution_pepsi.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[%
width=6.5cm,
height=2.2cm,
at={(3.327in,0.481in)},
scale only axis,
xmin=1,
xmax=18,
xtick={3,7,11,15},
xticklabels={{1970},{1974},{1978},{1982}},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Years},
ymin=0.6,
ymax=0.8,
ylabel style={font=\bfseries\color{white!15!black},shift={(0.0,-0.05)}},
ylabel={Pepsi's Beliefs},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, mark size=1.0pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
1	0.738591230987051\\
2	0.744620276849233\\
3	0.743087144080133\\
4	0.744480014058034\\
5	0.734562817374239\\
6	0.718587384502697\\
7	0.719016091196367\\
8	0.719341418235089\\
9	0.723257351397837\\
10	0.657583595317576\\
11	0.660627889831085\\
12	0.651520953831866\\
13	0.656345693598383\\
14	0.628155103863401\\
15	0.608293382967169\\
16	0.614894888824271\\
17	0.632923740112681\\
18	0.637850059562571\\
19	0.624847444924705\\
};
\addplot [color=gray, mark size=2.0pt, mark=asterisk, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1	0.738591230987051\\
2	0.723164797799251\\
3	0.7125884120376\\
4	0.703818192602956\\
5	0.69554222974023\\
6	0.697483153123564\\
7	0.695672496425388\\
8	0.692228397549027\\
9	0.685775919414763\\
10	0.677826170757389\\
11	0.677589901909966\\
12	0.674419315020771\\
13	0.665943540511499\\
14	0.666806404221368\\
15	0.671100537898045\\
16	0.675800382938792\\
17	0.677174236367933\\
18	0.674827081834663\\
19	0.660077331708371\\
};
\addplot [color=gray, mark size=2.0pt, mark=asterisk, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1	0.738591230987051\\
2	0.736937638344537\\
3	0.742521002759345\\
4	0.746160152423113\\
5	0.747667017080943\\
6	0.757757124548423\\
7	0.761945790225164\\
8	0.763036667098502\\
9	0.76043222883283\\
10	0.755738094097856\\
11	0.758464737174936\\
12	0.757636972966625\\
13	0.751005263742112\\
14	0.753520786658676\\
15	0.759088943009413\\
16	0.764597244264613\\
17	0.766458027626876\\
18	0.764440040933402\\
19	0.750011467339333\\
};
\addplot [color=gray, mark size=2.0pt, mark=asterisk, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1	0.738591230987051\\
2	0.733831217214344\\
3	0.737411277362671\\
4	0.739317918174566\\
5	0.739189293766818\\
6	0.749619316405279\\
7	0.753094461562949\\
8	0.753163036853888\\
9	0.749063918682133\\
10	0.742836662132996\\
11	0.745750694964878\\
12	0.744412965109423\\
13	0.736322903783623\\
14	0.73940235696028\\
15	0.74599106761304\\
16	0.752316971752187\\
17	0.75414289543198\\
18	0.751383512855946\\
19	0.734076634169156\\
};
\addplot [color=red, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.738591230987051\\
2	0.726626475191061\\
3	0.717440231018757\\
4	0.709417818631144\\
5	0.701673881516855\\
6	0.701281096400047\\
7	0.698524229122589\\
8	0.694754503247986\\
9	0.688772943526957\\
10	0.681619819890792\\
11	0.679933288545543\\
12	0.676268427452149\\
13	0.668833063647978\\
14	0.668168427457747\\
15	0.670213227220454\\
16	0.672874594536409\\
17	0.673329546706514\\
18	0.671179075630164\\
19	0.659967939874302\\
};

\addplot[area legend, draw=black, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.738591230987051\\
2	0.723164797799251\\
3	0.7125884120376\\
4	0.703818192602956\\
5	0.69554222974023\\
6	0.697483153123564\\
7	0.695672496425388\\
8	0.692228397549027\\
9	0.685775919414763\\
10	0.677826170757389\\
11	0.677589901909966\\
12	0.674419315020771\\
13	0.665943540511499\\
14	0.666806404221368\\
15	0.671100537898045\\
16	0.675800382938792\\
17	0.677174236367933\\
18	0.674827081834663\\
19	0.660077331708371\\
19	0.750011467339333\\
18	0.764440040933402\\
17	0.766458027626876\\
16	0.764597244264613\\
15	0.759088943009413\\
14	0.753520786658676\\
13	0.751005263742112\\
12	0.757636972966625\\
11	0.758464737174936\\
10	0.755738094097856\\
9	0.76043222883283\\
8	0.763036667098502\\
7	0.761945790225164\\
6	0.757757124548423\\
5	0.747667017080943\\
4	0.746160152423113\\
3	0.742521002759345\\
2	0.736937638344537\\
1	0.738591230987051\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.738591230987051\\
2	0.736937638344537\\
3	0.742521002759345\\
4	0.746160152423113\\
5	0.747667017080943\\
6	0.757757124548423\\
7	0.761945790225164\\
8	0.763036667098502\\
9	0.76043222883283\\
10	0.755738094097856\\
11	0.758464737174936\\
12	0.757636972966625\\
13	0.751005263742112\\
14	0.753520786658676\\
15	0.759088943009413\\
16	0.764597244264613\\
17	0.766458027626876\\
18	0.764440040933402\\
19	0.750011467339333\\
19	0.750011467339333\\
18	0.764440040933402\\
17	0.766458027626876\\
16	0.764597244264613\\
15	0.759088943009413\\
14	0.753520786658676\\
13	0.751005263742112\\
12	0.757636972966625\\
11	0.758464737174936\\
10	0.755738094097856\\
9	0.76043222883283\\
8	0.763036667098502\\
7	0.761945790225164\\
6	0.757757124548423\\
5	0.747667017080943\\
4	0.746160152423113\\
3	0.742521002759345\\
2	0.736937638344537\\
1	0.738591230987051\\
}--cycle;
\addplot [color=black, mark size=1.0pt, mark=square*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1	0.738591230987051\\
2	0.727997095634584\\
3	0.717960536205325\\
4	0.708833477642199\\
5	0.700004014722245\\
6	0.695867091100962\\
7	0.690654315923835\\
8	0.685118626931026\\
9	0.678158093759284\\
10	0.670478538165937\\
11	0.666191002319796\\
12	0.660768442977824\\
13	0.653156901424877\\
14	0.650060810950535\\
15	0.648897671862209\\
16	0.648464277033912\\
17	0.64674099644543\\
18	0.64349079895333\\
19	0.634663284657312\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/polyhedron_M=50_F1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[%
width=6.5cm,
height=2.0cm,
at={(0.843in,0.481in)},
%at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=-1.1086935660781,
xmax=10.0,
xtick={0,2.5,5,7.5,10},
xlabel style={font=\bfseries\color{white!15!black},shift={(0.0,0.08)}},
xlabel={$\frac{\theta_{1,0}}{\theta_{1,2}}$},
ymin=-10.0,
ymax=0.0,
ytick={-10,-7.5,-5,-2.5,0},
ylabel style={font=\bfseries\color{white!15!black},rotate=-90,shift={(0.1,0.55)}},
ylabel={$\frac{\theta_{1,1}}{\theta_{1,2}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=0.50pt, table/row sep=crcr, patch, patch type=rectangle, fill=gray, faceted color=gray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.579708158169614	-0.000998344529394402\\
-0.57758386486412	-0.00278571019685181\\
9.9817185314337	-9.8324707631595\\
9.90101705679718	-9.82205229238278\\
-0.48665932965895	-0.0876515093031571\\
10	-9.84288510512935\\
10	-9.83677360133737\\
10	-9.84124375225487\\
};
\addplot [color=blue, only marks, mark size=2.5pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
2	-2.4\\
};
\addplot [color=black, only marks, mark size=2.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-0.0845377426969253	-0.461819545091013\\
};

% Polyhedral solution for M=5
\begin{comment}
\addplot[area legend, line width=1.0pt, table/row sep=crcr, patch, patch type=polygon, vertex count=5, fill=gray,fill opacity=0.2, faceted color=black, forget plot]
table[row sep=crcr] {%
x	y\\
10	-9.52446962922182\\
-0.577221839982041	-0.00299826416747173\\
10	-9.02039539814525\\
-0.567895076799056	-0.0116366720000496\\
10	-9.70643671370188\\
-0.578030480696103	-0.00247515539957988\\
10	-9.82816291886351\\
9.41449943704405	-9.75816799209142\\
9.54533281476595	-9.7863297627445\\
10	-9.87065543974181\\
};
\end{comment}
\end{axis}
\end{tikzpicture}

==> Figures/polyhedron_M=50_F2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[%
width=3.5cm,
height=2.2cm,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=-1.08189740368224,
xmax=10.0,
xtick={0,2.5,5,7.5,10},
xlabel style={font=\bfseries\color{white!15!black},shift={(0.0,0.08)}},
xlabel={$\frac{\theta_{2,0}}{\theta_{2,1}}$},
ymin=-10.0,
ymax=0.0,
ytick={-10,-7.5,-5,-2.5,0},
ylabel style={font=\bfseries\color{white!15!black},rotate=-90,shift={(0.2,0.55)}},
ylabel={$\frac{\theta_{2,2}}{\theta_{2,1}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]



\addplot[area legend, line width=0.50pt, table/row sep=crcr, patch, patch type=rectangle, fill=gray, faceted color=gray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.554188003506894	0.0142857173044444\\
9.94644989603536	-9.06816362473003\\
9.99505093926211	-9.07279273638131\\
10	-9.07383468777671\\
10	-9.07485688573103\\
10	-9.06606978470012\\
};
\addplot [color=blue, only marks, mark size=2.5pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
3.33333333333333	-3.33333333333333\\
};
\addplot [color=black, only marks, mark size=2.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-0.00620677571854295	-0.45788332380614\\
};

% Polyhedral solution for M=5
\begin{comment}
\addplot[area legend, line width=1.0pt, table/row sep=crcr, patch, patch type=polygon, vertex count=6, fill=red,fill opacity=0.2, faceted color=black, forget plot]
table[row sep=crcr] {%
x	y\\
9.37353611359809	-8.95415921288043\\
-0.536138877226087	-0.00135094565038507\\
9.02222699736143	-8.91544362497235\\
9.03817135417125	-8.91861979166754\\
9.94665785857871	-9.07985905483797\\
-0.534162367680576	-0.00302267009306334\\
-0.536537061461704	-0.000926986896690352\\
10	-9.08577833015215\\
10	-9.06813426726084\\
};
\end{comment}
\end{axis}
\end{tikzpicture}%


